Continua as minimal sets of homeomorphisms of S^2

Let $f$ be an orientation preserving homeomorphism of $S^2$ which has a (nontrivial) continuum $X$ as a minimal set. Then there are exactly two connected components of $S^2\setminus X$ which are left invariant by $f$ and all the others are wandering. The Carath\'eodory rotation number of an invariant component is irrational.

==> (inline-0) <==
\begin{picture}( 50.3600, 29.9800)(  4.7500,-35.2800)
% ELLIPSE 2 0 3 0
% 4 3000 3000 0 1990 5500 2450 500 2460
% 
\special{pn 8}%
\special{ar 3000 3000 3000 1010  3.7120401 5.7042835}%
% SPLINE 2 0 3 0
% 47 3000 3500 2970 3340 2800 3120 2520 3010 2160 2840 1820 2600 1670 2120 1660 1920 1700 1820 1790 1920 1870 2070 1980 2260 2080 2350 2170 2190 2250 1590 2330 1430 2480 1530 2730 2000 3110 2430 3490 2540 4100 2140 4270 1910 4430 1850 4530 2000 4560 2200 4590 2400 4650 2520 4840 2410 5120 2050 5270 1540 5100 830 4650 530 4230 780 3980 1300 3880 1710 3750 2010 3540 2110 3370 2010 3220 1760 2960 1180 2460 800 2030 730 1490 910 1140 1130 650 1790 630 2130 690 2360
% 
\special{pn 8}%
\special{pa 3000 3500}%
\special{pa 2996 3468}%
\special{pa 2992 3436}%
\special{pa 2988 3406}%
\special{pa 2980 3374}%
\special{pa 2972 3344}%
\special{pa 2960 3314}%
\special{pa 2946 3284}%
\special{pa 2930 3256}%
\special{pa 2912 3228}%
\special{pa 2892 3202}%
\special{pa 2870 3178}%
\special{pa 2846 3156}%
\special{pa 2820 3134}%
\special{pa 2794 3116}%
\special{pa 2766 3100}%
\special{pa 2738 3086}%
\special{pa 2710 3074}%
\special{pa 2680 3062}%
\special{pa 2648 3052}%
\special{pa 2618 3042}%
\special{pa 2588 3032}%
\special{pa 2556 3022}%
\special{pa 2526 3012}%
\special{pa 2496 3002}%
\special{pa 2466 2990}%
\special{pa 2436 2978}%
\special{pa 2408 2966}%
\special{pa 2378 2952}%
\special{pa 2350 2938}%
\special{pa 2322 2924}%
\special{pa 2292 2910}%
\special{pa 2264 2896}%
\special{pa 2236 2880}%
\special{pa 2208 2866}%
\special{pa 2178 2850}%
\special{pa 2150 2834}%
\special{pa 2120 2820}%
\special{pa 2092 2804}%
\special{pa 2062 2788}%
\special{pa 2034 2772}%
\special{pa 2004 2756}%
\special{pa 1978 2738}%
\special{pa 1950 2720}%
\special{pa 1924 2702}%
\special{pa 1900 2682}%
\special{pa 1876 2662}%
\special{pa 1854 2640}%
\special{pa 1832 2616}%
\special{pa 1814 2590}%
\special{pa 1796 2564}%
\special{pa 1780 2538}%
\special{pa 1766 2508}%
\special{pa 1754 2480}%
\special{pa 1742 2448}%
\special{pa 1732 2418}%
\special{pa 1722 2386}%
\special{pa 1714 2354}%
\special{pa 1706 2322}%
\special{pa 1700 2288}%
\special{pa 1694 2256}%
\special{pa 1688 2224}%
\special{pa 1682 2192}%
\special{pa 1678 2162}%
\special{pa 1672 2130}%
\special{pa 1668 2100}%
\special{pa 1662 2072}%
\special{pa 1658 2042}%
\special{pa 1656 2010}%
\special{pa 1656 1978}%
\special{pa 1658 1942}%
\special{pa 1664 1904}%
\special{pa 1672 1866}%
\special{pa 1684 1836}%
\special{pa 1702 1820}%
\special{pa 1722 1826}%
\special{pa 1744 1848}%
\special{pa 1766 1880}%
\special{pa 1788 1914}%
\special{pa 1806 1948}%
\special{pa 1822 1978}%
\special{pa 1838 2006}%
\special{pa 1852 2032}%
\special{pa 1864 2058}%
\special{pa 1878 2084}%
\special{pa 1890 2110}%
\special{pa 1904 2136}%
\special{pa 1920 2164}%
\special{pa 1936 2192}%
\special{pa 1954 2220}%
\special{pa 1974 2250}%
\special{pa 1996 2280}%
\special{pa 2020 2310}%
\special{pa 2044 2334}%
\special{pa 2068 2348}%
\special{pa 2090 2348}%
\special{pa 2110 2336}%
\special{pa 2128 2312}%
\special{pa 2142 2278}%
\special{pa 2156 2240}%
\special{pa 2168 2202}%
\special{pa 2178 2164}%
\special{pa 2186 2126}%
\special{pa 2192 2092}%
\special{pa 2198 2058}%
\special{pa 2202 2026}%
\special{pa 2206 1996}%
\special{pa 2210 1966}%
\special{pa 2212 1936}%
\special{pa 2214 1908}%
\special{pa 2216 1878}%
\special{pa 2216 1850}%
\special{pa 2218 1822}%
\special{pa 2220 1792}%
\special{pa 2224 1762}%
\special{pa 2226 1732}%
\special{pa 2230 1700}%
\special{pa 2236 1668}%
\special{pa 2242 1634}%
\special{pa 2248 1598}%
\special{pa 2258 1560}%
\special{pa 2268 1524}%
\special{pa 2280 1488}%
\special{pa 2296 1460}%
\special{pa 2314 1440}%
\special{pa 2336 1430}%
\special{pa 2360 1432}%
\special{pa 2386 1444}%
\special{pa 2414 1464}%
\special{pa 2442 1490}%
\special{pa 2470 1518}%
\special{pa 2494 1548}%
\special{pa 2518 1576}%
\special{pa 2540 1606}%
\special{pa 2558 1634}%
\special{pa 2576 1664}%
\special{pa 2592 1692}%
\special{pa 2606 1720}%
\special{pa 2620 1748}%
\special{pa 2634 1778}%
\special{pa 2646 1806}%
\special{pa 2658 1834}%
\special{pa 2670 1860}%
\special{pa 2680 1888}%
\special{pa 2692 1916}%
\special{pa 2704 1944}%
\special{pa 2716 1972}%
\special{pa 2730 1998}%
\special{pa 2744 2026}%
\special{pa 2758 2054}%
\special{pa 2774 2080}%
\special{pa 2792 2108}%
\special{pa 2808 2134}%
\special{pa 2828 2160}%
\special{pa 2846 2186}%
\special{pa 2866 2212}%
\special{pa 2888 2238}%
\special{pa 2910 2262}%
\special{pa 2932 2286}%
\special{pa 2956 2308}%
\special{pa 2980 2332}%
\special{pa 3004 2354}%
\special{pa 3030 2374}%
\special{pa 3056 2394}%
\special{pa 3084 2412}%
\special{pa 3110 2430}%
\special{pa 3140 2448}%
\special{pa 3168 2464}%
\special{pa 3198 2478}%
\special{pa 3228 2490}%
\special{pa 3258 2502}%
\special{pa 3290 2514}%
\special{pa 3320 2522}%
\special{pa 3352 2530}%
\special{pa 3384 2534}%
\special{pa 3416 2538}%
\special{pa 3448 2540}%
\special{pa 3480 2540}%
\special{pa 3512 2540}%
\special{pa 3542 2536}%
\special{pa 3574 2530}%
\special{pa 3606 2522}%
\special{pa 3636 2514}%
\special{pa 3668 2502}%
\special{pa 3698 2490}%
\special{pa 3728 2476}%
\special{pa 3758 2460}%
\special{pa 3786 2444}%
\special{pa 3816 2426}%
\special{pa 3844 2408}%
\special{pa 3870 2388}%
\special{pa 3898 2366}%
\special{pa 3922 2344}%
\special{pa 3948 2322}%
\special{pa 3972 2298}%
\special{pa 3996 2274}%
\special{pa 4018 2248}%
\special{pa 4040 2224}%
\special{pa 4060 2198}%
\special{pa 4080 2172}%
\special{pa 4098 2144}%
\special{pa 4116 2118}%
\special{pa 4132 2090}%
\special{pa 4148 2064}%
\special{pa 4164 2036}%
\special{pa 4182 2010}%
\special{pa 4200 1984}%
\special{pa 4220 1960}%
\special{pa 4242 1936}%
\special{pa 4268 1912}%
\special{pa 4296 1890}%
\special{pa 4328 1872}%
\special{pa 4358 1856}%
\special{pa 4390 1848}%
\special{pa 4418 1848}%
\special{pa 4446 1856}%
\special{pa 4468 1876}%
\special{pa 4488 1900}%
\special{pa 4504 1930}%
\special{pa 4518 1964}%
\special{pa 4530 1998}%
\special{pa 4538 2032}%
\special{pa 4546 2064}%
\special{pa 4550 2096}%
\special{pa 4554 2128}%
\special{pa 4558 2158}%
\special{pa 4560 2190}%
\special{pa 4562 2220}%
\special{pa 4564 2250}%
\special{pa 4568 2280}%
\special{pa 4572 2312}%
\special{pa 4578 2344}%
\special{pa 4584 2376}%
\special{pa 4594 2412}%
\special{pa 4604 2446}%
\special{pa 4618 2478}%
\special{pa 4634 2506}%
\special{pa 4652 2522}%
\special{pa 4676 2526}%
\special{pa 4702 2520}%
\special{pa 4730 2506}%
\special{pa 4760 2486}%
\special{pa 4790 2460}%
\special{pa 4818 2432}%
\special{pa 4848 2404}%
\special{pa 4874 2376}%
\special{pa 4900 2350}%
\special{pa 4924 2324}%
\special{pa 4948 2298}%
\special{pa 4970 2274}%
\special{pa 4990 2248}%
\special{pa 5008 2224}%
\special{pa 5028 2200}%
\special{pa 5044 2176}%
\special{pa 5062 2152}%
\special{pa 5076 2128}%
\special{pa 5092 2102}%
\special{pa 5106 2076}%
\special{pa 5120 2050}%
\special{pa 5134 2024}%
\special{pa 5146 1996}%
\special{pa 5160 1968}%
\special{pa 5172 1938}%
\special{pa 5184 1910}%
\special{pa 5194 1880}%
\special{pa 5204 1848}%
\special{pa 5214 1818}%
\special{pa 5224 1786}%
\special{pa 5232 1756}%
\special{pa 5240 1724}%
\special{pa 5246 1690}%
\special{pa 5254 1658}%
\special{pa 5260 1626}%
\special{pa 5264 1594}%
\special{pa 5268 1560}%
\special{pa 5272 1528}%
\special{pa 5274 1496}%
\special{pa 5276 1462}%
\special{pa 5276 1430}%
\special{pa 5276 1398}%
\special{pa 5276 1366}%
\special{pa 5274 1332}%
\special{pa 5272 1300}%
\special{pa 5268 1268}%
\special{pa 5264 1236}%
\special{pa 5258 1206}%
\special{pa 5252 1174}%
\special{pa 5244 1142}%
\special{pa 5236 1112}%
\special{pa 5226 1080}%
\special{pa 5214 1050}%
\special{pa 5204 1018}%
\special{pa 5190 988}%
\special{pa 5176 958}%
\special{pa 5162 930}%
\special{pa 5144 900}%
\special{pa 5128 872}%
\special{pa 5108 842}%
\special{pa 5090 814}%
\special{pa 5068 786}%
\special{pa 5046 760}%
\special{pa 5022 734}%
\special{pa 4998 708}%
\special{pa 4974 684}%
\special{pa 4948 660}%
\special{pa 4922 638}%
\special{pa 4894 618}%
\special{pa 4866 600}%
\special{pa 4838 584}%
\special{pa 4810 568}%
\special{pa 4780 556}%
\special{pa 4750 546}%
\special{pa 4720 538}%
\special{pa 4690 532}%
\special{pa 4660 530}%
\special{pa 4630 532}%
\special{pa 4600 534}%
\special{pa 4570 540}%
\special{pa 4540 550}%
\special{pa 4510 560}%
\special{pa 4480 574}%
\special{pa 4452 590}%
\special{pa 4424 606}%
\special{pa 4396 626}%
\special{pa 4368 646}%
\special{pa 4342 668}%
\special{pa 4316 690}%
\special{pa 4290 714}%
\special{pa 4266 740}%
\special{pa 4244 764}%
\special{pa 4222 790}%
\special{pa 4202 818}%
\special{pa 4182 844}%
\special{pa 4164 872}%
\special{pa 4146 898}%
\special{pa 4130 926}%
\special{pa 4114 956}%
\special{pa 4098 984}%
\special{pa 4084 1012}%
\special{pa 4072 1042}%
\special{pa 4058 1070}%
\special{pa 4046 1100}%
\special{pa 4036 1130}%
\special{pa 4024 1160}%
\special{pa 4014 1190}%
\special{pa 4004 1220}%
\special{pa 3996 1250}%
\special{pa 3986 1282}%
\special{pa 3978 1312}%
\special{pa 3970 1342}%
\special{pa 3960 1372}%
\special{pa 3952 1404}%
\special{pa 3946 1434}%
\special{pa 3938 1466}%
\special{pa 3930 1496}%
\special{pa 3922 1528}%
\special{pa 3916 1560}%
\special{pa 3908 1590}%
\special{pa 3902 1622}%
\special{pa 3894 1654}%
\special{pa 3886 1684}%
\special{pa 3880 1716}%
\special{pa 3872 1748}%
\special{pa 3864 1780}%
\special{pa 3854 1810}%
\special{pa 3846 1842}%
\special{pa 3834 1872}%
\special{pa 3822 1900}%
\special{pa 3808 1930}%
\special{pa 3792 1958}%
\special{pa 3772 1984}%
\special{pa 3752 2010}%
\special{pa 3728 2034}%
\special{pa 3702 2056}%
\special{pa 3672 2074}%
\special{pa 3644 2090}%
\special{pa 3612 2102}%
\special{pa 3582 2110}%
\special{pa 3550 2112}%
\special{pa 3520 2108}%
\special{pa 3490 2098}%
\special{pa 3460 2084}%
\special{pa 3432 2066}%
\special{pa 3406 2044}%
\special{pa 3382 2022}%
\special{pa 3358 1998}%
\special{pa 3338 1972}%
\special{pa 3318 1946}%
\special{pa 3300 1920}%
\special{pa 3284 1892}%
\special{pa 3268 1864}%
\special{pa 3254 1836}%
\special{pa 3240 1806}%
\special{pa 3228 1778}%
\special{pa 3216 1748}%
\special{pa 3204 1718}%
\special{pa 3192 1688}%
\special{pa 3180 1658}%
\special{pa 3168 1628}%
\special{pa 3158 1598}%
\special{pa 3146 1568}%
\special{pa 3134 1538}%
\special{pa 3122 1508}%
\special{pa 3112 1478}%
\special{pa 3100 1448}%
\special{pa 3086 1418}%
\special{pa 3074 1388}%
\special{pa 3062 1360}%
\special{pa 3048 1330}%
\special{pa 3034 1302}%
\special{pa 3018 1274}%
\special{pa 3002 1246}%
\special{pa 2986 1218}%
\special{pa 2968 1192}%
\special{pa 2950 1166}%
\special{pa 2932 1140}%
\special{pa 2910 1116}%
\special{pa 2890 1092}%
\special{pa 2868 1068}%
\special{pa 2846 1046}%
\special{pa 2822 1024}%
\special{pa 2798 1002}%
\special{pa 2772 980}%
\special{pa 2748 960}%
\special{pa 2722 942}%
\special{pa 2694 922}%
\special{pa 2668 904}%
\special{pa 2640 888}%
\special{pa 2610 872}%
\special{pa 2582 856}%
\special{pa 2552 840}%
\special{pa 2524 826}%
\special{pa 2494 814}%
\special{pa 2462 802}%
\special{pa 2432 790}%
\special{pa 2402 780}%
\special{pa 2370 770}%
\special{pa 2338 762}%
\special{pa 2308 754}%
\special{pa 2276 746}%
\special{pa 2244 740}%
\special{pa 2212 736}%
\special{pa 2180 732}%
\special{pa 2148 730}%
\special{pa 2116 728}%
\special{pa 2084 728}%
\special{pa 2052 730}%
\special{pa 2020 732}%
\special{pa 1988 734}%
\special{pa 1958 738}%
\special{pa 1926 744}%
\special{pa 1894 750}%
\special{pa 1864 758}%
\special{pa 1832 766}%
\special{pa 1802 776}%
\special{pa 1772 786}%
\special{pa 1740 796}%
\special{pa 1710 808}%
\special{pa 1680 820}%
\special{pa 1650 834}%
\special{pa 1620 846}%
\special{pa 1592 860}%
\special{pa 1562 874}%
\special{pa 1532 888}%
\special{pa 1504 904}%
\special{pa 1476 918}%
\special{pa 1448 934}%
\special{pa 1420 950}%
\special{pa 1392 964}%
\special{pa 1364 980}%
\special{pa 1336 998}%
\special{pa 1310 1014}%
\special{pa 1282 1032}%
\special{pa 1256 1048}%
\special{pa 1228 1066}%
\special{pa 1202 1084}%
\special{pa 1176 1104}%
\special{pa 1150 1122}%
\special{pa 1124 1142}%
\special{pa 1100 1162}%
\special{pa 1074 1184}%
\special{pa 1050 1204}%
\special{pa 1024 1226}%
\special{pa 1000 1248}%
\special{pa 976 1272}%
\special{pa 954 1294}%
\special{pa 930 1318}%
\special{pa 908 1342}%
\special{pa 886 1368}%
\special{pa 866 1392}%
\special{pa 844 1418}%
\special{pa 824 1444}%
\special{pa 806 1470}%
\special{pa 786 1496}%
\special{pa 770 1524}%
\special{pa 752 1552}%
\special{pa 736 1580}%
\special{pa 722 1608}%
\special{pa 706 1638}%
\special{pa 694 1666}%
\special{pa 682 1696}%
\special{pa 670 1726}%
\special{pa 660 1758}%
\special{pa 652 1788}%
\special{pa 644 1820}%
\special{pa 636 1850}%
\special{pa 632 1882}%
\special{pa 626 1914}%
\special{pa 624 1946}%
\special{pa 622 1980}%
\special{pa 622 2012}%
\special{pa 622 2044}%
\special{pa 624 2076}%
\special{pa 628 2108}%
\special{pa 632 2140}%
\special{pa 638 2170}%
\special{pa 644 2202}%
\special{pa 652 2232}%
\special{pa 660 2264}%
\special{pa 670 2294}%
\special{pa 680 2326}%
\special{pa 690 2356}%
\special{pa 690 2360}%
\special{sp}%
% SPLINE 2 0 3 0
% 35 690 2360 740 2550 800 2720 890 2780 900 2660 870 2500 820 2330 790 2220 800 2090 890 2190 960 2460 1060 2690 1050 2430 990 2160 1010 2040 1080 2130 1150 2400 1210 2540 1210 2380 1180 2120 1190 2000 1230 2090 1280 2370 1330 2490 1330 2340 1300 2070 1310 1980 1360 2070 1390 2210 1450 2570 1620 2840 2140 3050 2530 3190 2830 3330 3000 3500
% 
\special{pn 8}%
\special{pa 690 2360}%
\special{pa 700 2392}%
\special{pa 710 2422}%
\special{pa 718 2454}%
\special{pa 726 2484}%
\special{pa 734 2516}%
\special{pa 740 2546}%
\special{pa 744 2576}%
\special{pa 750 2606}%
\special{pa 758 2638}%
\special{pa 768 2668}%
\special{pa 784 2698}%
\special{pa 806 2728}%
\special{pa 834 2756}%
\special{pa 864 2776}%
\special{pa 888 2782}%
\special{pa 902 2768}%
\special{pa 906 2736}%
\special{pa 904 2698}%
\special{pa 900 2658}%
\special{pa 896 2620}%
\special{pa 890 2588}%
\special{pa 884 2558}%
\special{pa 878 2530}%
\special{pa 870 2500}%
\special{pa 862 2470}%
\special{pa 854 2440}%
\special{pa 844 2408}%
\special{pa 836 2376}%
\special{pa 826 2346}%
\special{pa 816 2318}%
\special{pa 806 2288}%
\special{pa 798 2258}%
\special{pa 792 2224}%
\special{pa 786 2184}%
\special{pa 786 2144}%
\special{pa 788 2112}%
\special{pa 798 2092}%
\special{pa 814 2092}%
\special{pa 836 2112}%
\special{pa 860 2142}%
\special{pa 882 2176}%
\special{pa 902 2212}%
\special{pa 916 2244}%
\special{pa 926 2274}%
\special{pa 932 2302}%
\special{pa 938 2330}%
\special{pa 942 2360}%
\special{pa 946 2390}%
\special{pa 952 2422}%
\special{pa 960 2456}%
\special{pa 970 2496}%
\special{pa 982 2536}%
\special{pa 996 2576}%
\special{pa 1010 2612}%
\special{pa 1026 2646}%
\special{pa 1040 2670}%
\special{pa 1052 2686}%
\special{pa 1062 2690}%
\special{pa 1068 2682}%
\special{pa 1072 2662}%
\special{pa 1072 2632}%
\special{pa 1072 2596}%
\special{pa 1070 2556}%
\special{pa 1064 2514}%
\special{pa 1058 2472}%
\special{pa 1052 2434}%
\special{pa 1042 2398}%
\special{pa 1034 2366}%
\special{pa 1026 2338}%
\special{pa 1018 2310}%
\special{pa 1010 2282}%
\special{pa 1002 2254}%
\special{pa 996 2222}%
\special{pa 992 2188}%
\special{pa 990 2148}%
\special{pa 990 2106}%
\special{pa 994 2070}%
\special{pa 1004 2046}%
\special{pa 1018 2042}%
\special{pa 1038 2060}%
\special{pa 1060 2092}%
\special{pa 1080 2128}%
\special{pa 1094 2162}%
\special{pa 1106 2192}%
\special{pa 1114 2222}%
\special{pa 1120 2250}%
\special{pa 1126 2278}%
\special{pa 1130 2306}%
\special{pa 1136 2338}%
\special{pa 1142 2370}%
\special{pa 1152 2408}%
\special{pa 1166 2450}%
\special{pa 1180 2488}%
\special{pa 1194 2520}%
\special{pa 1206 2538}%
\special{pa 1214 2538}%
\special{pa 1218 2518}%
\special{pa 1218 2486}%
\special{pa 1216 2446}%
\special{pa 1212 2404}%
\special{pa 1208 2364}%
\special{pa 1204 2330}%
\special{pa 1200 2298}%
\special{pa 1196 2270}%
\special{pa 1192 2244}%
\special{pa 1188 2214}%
\special{pa 1184 2184}%
\special{pa 1182 2150}%
\special{pa 1180 2108}%
\special{pa 1180 2066}%
\special{pa 1182 2026}%
\special{pa 1186 2004}%
\special{pa 1196 2004}%
\special{pa 1210 2030}%
\special{pa 1224 2068}%
\special{pa 1236 2106}%
\special{pa 1244 2142}%
\special{pa 1250 2174}%
\special{pa 1254 2202}%
\special{pa 1256 2230}%
\special{pa 1260 2258}%
\special{pa 1264 2288}%
\special{pa 1268 2318}%
\special{pa 1276 2354}%
\special{pa 1286 2392}%
\special{pa 1300 2432}%
\special{pa 1314 2466}%
\special{pa 1326 2488}%
\special{pa 1334 2488}%
\special{pa 1338 2468}%
\special{pa 1338 2434}%
\special{pa 1336 2392}%
\special{pa 1332 2350}%
\special{pa 1328 2310}%
\special{pa 1322 2276}%
\special{pa 1318 2246}%
\special{pa 1314 2218}%
\special{pa 1310 2192}%
\special{pa 1306 2162}%
\special{pa 1304 2132}%
\special{pa 1302 2098}%
\special{pa 1300 2058}%
\special{pa 1302 2016}%
\special{pa 1306 1986}%
\special{pa 1316 1982}%
\special{pa 1332 2004}%
\special{pa 1348 2040}%
\special{pa 1364 2080}%
\special{pa 1374 2116}%
\special{pa 1382 2146}%
\special{pa 1386 2176}%
\special{pa 1390 2204}%
\special{pa 1392 2234}%
\special{pa 1396 2262}%
\special{pa 1398 2294}%
\special{pa 1402 2324}%
\special{pa 1406 2356}%
\special{pa 1410 2388}%
\special{pa 1416 2420}%
\special{pa 1420 2454}%
\special{pa 1428 2486}%
\special{pa 1436 2518}%
\special{pa 1444 2550}%
\special{pa 1454 2582}%
\special{pa 1466 2614}%
\special{pa 1480 2644}%
\special{pa 1494 2674}%
\special{pa 1508 2702}%
\special{pa 1526 2730}%
\special{pa 1544 2756}%
\special{pa 1564 2782}%
\special{pa 1584 2806}%
\special{pa 1606 2828}%
\special{pa 1630 2848}%
\special{pa 1654 2868}%
\special{pa 1680 2886}%
\special{pa 1706 2902}%
\special{pa 1734 2916}%
\special{pa 1764 2930}%
\special{pa 1792 2944}%
\special{pa 1822 2956}%
\special{pa 1852 2966}%
\special{pa 1884 2976}%
\special{pa 1914 2986}%
\special{pa 1946 2996}%
\special{pa 1978 3006}%
\special{pa 2010 3014}%
\special{pa 2042 3022}%
\special{pa 2074 3032}%
\special{pa 2106 3040}%
\special{pa 2136 3050}%
\special{pa 2168 3058}%
\special{pa 2198 3068}%
\special{pa 2230 3078}%
\special{pa 2260 3090}%
\special{pa 2290 3100}%
\special{pa 2320 3110}%
\special{pa 2350 3122}%
\special{pa 2378 3134}%
\special{pa 2408 3144}%
\special{pa 2438 3156}%
\special{pa 2468 3168}%
\special{pa 2498 3178}%
\special{pa 2528 3190}%
\special{pa 2558 3200}%
\special{pa 2590 3212}%
\special{pa 2620 3224}%
\special{pa 2650 3236}%
\special{pa 2680 3248}%
\special{pa 2708 3260}%
\special{pa 2738 3274}%
\special{pa 2766 3290}%
\special{pa 2794 3306}%
\special{pa 2820 3322}%
\special{pa 2846 3342}%
\special{pa 2870 3362}%
\special{pa 2892 3384}%
\special{pa 2916 3406}%
\special{pa 2938 3430}%
\special{pa 2960 3454}%
\special{pa 2980 3478}%
\special{pa 3000 3500}%
\special{sp}%
% LINE 2 0 3 0
% 2 3940 1440 5280 1440
% 
\special{pn 8}%
\special{pa 3940 1440}%
\special{pa 5280 1440}%
\special{fp}%
% SPLINE 2 1 3 0
% 19 4720 2300 4780 1990 4690 1600 4460 1440 4180 1630 4040 1910 3850 2150 3660 2290 3310 2240 3000 1820 2670 1270 2370 1120 1930 1100 1550 1380 1500 1930 1570 2390 1640 2610 1890 2840 2250 2980
% 
\special{pn 8}%
\special{pa 4720 2300}%
\special{pa 4728 2270}%
\special{pa 4736 2238}%
\special{pa 4744 2208}%
\special{pa 4752 2176}%
\special{pa 4758 2144}%
\special{pa 4764 2114}%
\special{pa 4770 2082}%
\special{pa 4774 2050}%
\special{pa 4778 2018}%
\special{pa 4780 1986}%
\special{pa 4782 1954}%
\special{pa 4782 1922}%
\special{pa 4782 1890}%
\special{pa 4780 1858}%
\special{pa 4776 1826}%
\special{pa 4770 1794}%
\special{pa 4762 1762}%
\special{pa 4754 1730}%
\special{pa 4742 1700}%
\special{pa 4730 1670}%
\special{pa 4714 1640}%
\special{pa 4698 1612}%
\special{pa 4678 1582}%
\special{pa 4656 1556}%
\special{pa 4632 1530}%
\special{pa 4608 1506}%
\special{pa 4580 1486}%
\special{pa 4552 1468}%
\special{pa 4524 1456}%
\special{pa 4494 1446}%
\special{pa 4464 1440}%
\special{pa 4434 1442}%
\special{pa 4404 1446}%
\special{pa 4376 1456}%
\special{pa 4346 1470}%
\special{pa 4318 1488}%
\special{pa 4290 1508}%
\special{pa 4264 1530}%
\special{pa 4240 1556}%
\special{pa 4216 1582}%
\special{pa 4194 1610}%
\special{pa 4174 1638}%
\special{pa 4158 1668}%
\special{pa 4142 1696}%
\special{pa 4126 1726}%
\special{pa 4114 1754}%
\special{pa 4100 1784}%
\special{pa 4088 1812}%
\special{pa 4074 1842}%
\special{pa 4062 1870}%
\special{pa 4048 1898}%
\special{pa 4032 1924}%
\special{pa 4016 1952}%
\special{pa 3998 1978}%
\special{pa 3980 2002}%
\special{pa 3960 2028}%
\special{pa 3940 2054}%
\special{pa 3918 2078}%
\special{pa 3898 2102}%
\special{pa 3874 2126}%
\special{pa 3852 2150}%
\special{pa 3828 2172}%
\special{pa 3804 2196}%
\special{pa 3780 2218}%
\special{pa 3754 2238}%
\special{pa 3728 2256}%
\special{pa 3702 2272}%
\special{pa 3674 2286}%
\special{pa 3644 2296}%
\special{pa 3612 2304}%
\special{pa 3580 2308}%
\special{pa 3548 2308}%
\special{pa 3516 2308}%
\special{pa 3482 2302}%
\special{pa 3450 2296}%
\special{pa 3416 2288}%
\special{pa 3384 2276}%
\special{pa 3354 2264}%
\special{pa 3324 2248}%
\special{pa 3296 2232}%
\special{pa 3270 2214}%
\special{pa 3244 2194}%
\special{pa 3220 2172}%
\special{pa 3198 2150}%
\special{pa 3176 2126}%
\special{pa 3156 2102}%
\special{pa 3138 2076}%
\special{pa 3120 2050}%
\special{pa 3102 2022}%
\special{pa 3086 1994}%
\special{pa 3070 1964}%
\special{pa 3054 1936}%
\special{pa 3040 1906}%
\special{pa 3026 1876}%
\special{pa 3012 1844}%
\special{pa 2998 1814}%
\special{pa 2984 1784}%
\special{pa 2970 1752}%
\special{pa 2958 1722}%
\special{pa 2944 1692}%
\special{pa 2930 1660}%
\special{pa 2916 1630}%
\special{pa 2902 1600}%
\special{pa 2888 1570}%
\special{pa 2874 1542}%
\special{pa 2858 1514}%
\special{pa 2842 1484}%
\special{pa 2826 1458}%
\special{pa 2810 1430}%
\special{pa 2792 1404}%
\special{pa 2774 1380}%
\special{pa 2754 1354}%
\special{pa 2734 1332}%
\special{pa 2712 1308}%
\special{pa 2690 1288}%
\special{pa 2666 1268}%
\special{pa 2642 1248}%
\special{pa 2616 1230}%
\special{pa 2588 1214}%
\special{pa 2562 1198}%
\special{pa 2532 1182}%
\special{pa 2504 1168}%
\special{pa 2474 1156}%
\special{pa 2442 1144}%
\special{pa 2412 1134}%
\special{pa 2380 1124}%
\special{pa 2348 1114}%
\special{pa 2318 1106}%
\special{pa 2286 1098}%
\special{pa 2254 1092}%
\special{pa 2222 1088}%
\special{pa 2190 1084}%
\special{pa 2158 1080}%
\special{pa 2126 1078}%
\special{pa 2092 1078}%
\special{pa 2060 1080}%
\special{pa 2028 1082}%
\special{pa 1996 1086}%
\special{pa 1964 1092}%
\special{pa 1934 1100}%
\special{pa 1902 1108}%
\special{pa 1870 1120}%
\special{pa 1840 1132}%
\special{pa 1808 1146}%
\special{pa 1780 1162}%
\special{pa 1750 1178}%
\special{pa 1722 1196}%
\special{pa 1696 1216}%
\special{pa 1670 1236}%
\special{pa 1646 1258}%
\special{pa 1622 1282}%
\special{pa 1602 1306}%
\special{pa 1582 1332}%
\special{pa 1564 1358}%
\special{pa 1548 1386}%
\special{pa 1534 1414}%
\special{pa 1522 1442}%
\special{pa 1512 1472}%
\special{pa 1504 1502}%
\special{pa 1498 1534}%
\special{pa 1492 1564}%
\special{pa 1488 1596}%
\special{pa 1486 1630}%
\special{pa 1484 1662}%
\special{pa 1484 1696}%
\special{pa 1484 1728}%
\special{pa 1486 1762}%
\special{pa 1488 1794}%
\special{pa 1490 1828}%
\special{pa 1494 1862}%
\special{pa 1496 1894}%
\special{pa 1500 1928}%
\special{pa 1504 1960}%
\special{pa 1508 1992}%
\special{pa 1512 2024}%
\special{pa 1516 2056}%
\special{pa 1520 2088}%
\special{pa 1524 2120}%
\special{pa 1528 2152}%
\special{pa 1534 2182}%
\special{pa 1538 2214}%
\special{pa 1544 2246}%
\special{pa 1548 2276}%
\special{pa 1554 2308}%
\special{pa 1560 2340}%
\special{pa 1566 2370}%
\special{pa 1572 2402}%
\special{pa 1580 2434}%
\special{pa 1588 2466}%
\special{pa 1596 2496}%
\special{pa 1604 2528}%
\special{pa 1616 2558}%
\special{pa 1628 2586}%
\special{pa 1642 2614}%
\special{pa 1660 2642}%
\special{pa 1678 2668}%
\special{pa 1698 2692}%
\special{pa 1720 2716}%
\special{pa 1744 2738}%
\special{pa 1770 2760}%
\special{pa 1794 2780}%
\special{pa 1822 2798}%
\special{pa 1850 2816}%
\special{pa 1878 2834}%
\special{pa 1906 2848}%
\special{pa 1934 2864}%
\special{pa 1964 2878}%
\special{pa 1994 2890}%
\special{pa 2022 2902}%
\special{pa 2052 2914}%
\special{pa 2082 2926}%
\special{pa 2112 2936}%
\special{pa 2144 2946}%
\special{pa 2174 2956}%
\special{pa 2204 2966}%
\special{pa 2234 2976}%
\special{pa 2250 2980}%
\special{sp 0.070}%
% SPLINE 2 1 3 0
% 7 1880 1110 1460 1230 1090 1470 880 1630 690 2010 720 2250 810 2570
% 
\special{pn 8}%
\special{pa 1880 1110}%
\special{pa 1848 1116}%
\special{pa 1816 1124}%
\special{pa 1786 1130}%
\special{pa 1754 1138}%
\special{pa 1722 1144}%
\special{pa 1690 1152}%
\special{pa 1660 1160}%
\special{pa 1628 1168}%
\special{pa 1598 1178}%
\special{pa 1568 1188}%
\special{pa 1538 1198}%
\special{pa 1508 1210}%
\special{pa 1480 1222}%
\special{pa 1450 1236}%
\special{pa 1422 1250}%
\special{pa 1394 1264}%
\special{pa 1366 1280}%
\special{pa 1340 1298}%
\special{pa 1312 1314}%
\special{pa 1286 1332}%
\special{pa 1260 1350}%
\special{pa 1232 1368}%
\special{pa 1206 1388}%
\special{pa 1180 1406}%
\special{pa 1154 1426}%
\special{pa 1128 1444}%
\special{pa 1102 1462}%
\special{pa 1076 1480}%
\special{pa 1050 1500}%
\special{pa 1022 1518}%
\special{pa 996 1536}%
\special{pa 970 1554}%
\special{pa 946 1574}%
\special{pa 920 1594}%
\special{pa 896 1616}%
\special{pa 874 1638}%
\special{pa 850 1662}%
\special{pa 830 1686}%
\special{pa 808 1712}%
\special{pa 790 1740}%
\special{pa 772 1768}%
\special{pa 756 1796}%
\special{pa 740 1826}%
\special{pa 728 1856}%
\special{pa 716 1886}%
\special{pa 706 1918}%
\special{pa 700 1948}%
\special{pa 694 1980}%
\special{pa 690 2012}%
\special{pa 690 2044}%
\special{pa 690 2076}%
\special{pa 694 2108}%
\special{pa 698 2140}%
\special{pa 702 2172}%
\special{pa 710 2202}%
\special{pa 716 2234}%
\special{pa 724 2266}%
\special{pa 732 2296}%
\special{pa 740 2328}%
\special{pa 748 2358}%
\special{pa 758 2390}%
\special{pa 766 2420}%
\special{pa 774 2452}%
\special{pa 784 2482}%
\special{pa 794 2512}%
\special{pa 802 2542}%
\special{pa 810 2570}%
\special{sp 0.070}%
% STR 2 0 3 0
% 3 4650 730 4650 830 2 0
% $0$
\put(46.5000,-8.3000){\makebox(0,0)[lb]{$0$}}%
% CIRCLE 2 0 0 0
% 4 830 2580 850 2600 1040 2830 1040 2830
% 
\special{pn 8}%
\special{sh 0.600}%
\special{ar 830 2580 28 28  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 4630 860 4650 880 4840 1110 4840 1110
% 
\special{pn 8}%
\special{sh 0.600}%
\special{ar 4630 860 28 28  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 4460 1440 4480 1460 4670 1690 4670 1690
% 
\special{pn 8}%
\special{sh 0.600}%
\special{ar 4460 1440 28 28  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 4710 2330 4730 2350 4920 2580 4920 2580
% 
\special{pn 8}%
\special{sh 0.600}%
\special{ar 4710 2330 28 28  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 3550 2310 3570 2330 3760 2560 3760 2560
% 
\special{pn 8}%
\special{sh 0.600}%
\special{ar 3550 2310 28 28  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 2070 2170 2090 2190 2280 2420 2280 2420
% 
\special{pn 8}%
\special{sh 0.600}%
\special{ar 2070 2170 28 28  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 1900 1110 1920 1130 2110 1360 2110 1360
% 
\special{pn 8}%
\special{sh 0.600}%
\special{ar 1900 1110 28 28  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 2270 2990 2290 3010 2480 3240 2480 3240
% 
\special{pn 8}%
\special{sh 0.600}%
\special{ar 2270 2990 28 28  0.0000000 6.2831853}%
% LINE 2 1 3 0
% 2 2070 2170 1900 1110
% 
\special{pn 8}%
\special{pa 2070 2170}%
\special{pa 1900 1110}%
\special{da 0.070}%
% LINE 2 0 3 0
% 2 2220 3070 2330 2920
% 
\special{pn 8}%
\special{pa 2220 3070}%
\special{pa 2330 2920}%
\special{fp}%
% ELLIPSE 0 0 3 0
% 4 3000 3000 0 1990 3360 2000 2730 2010
% 
\special{pn 20}%
\special{ar 3000 3000 3000 1010  4.6208401 4.8330126}%
% STR 2 0 3 0
% 3 4800 1330 4800 1430 2 0
% $c_i'$
\put(48.0000,-14.3000){\makebox(0,0)[lb]{$c_i'$}}%
% STR 2 0 3 0
% 3 2370 2810 2370 2910 2 0
% $c_{i+1}'$
\put(23.7000,-29.1000){\makebox(0,0)[lb]{$c_{i+1}'$}}%
% VECTOR 2 0 3 0
% 2 2690 2330 2920 2020
% 
\special{pn 8}%
\special{pa 2690 2330}%
\special{pa 2920 2020}%
\special{fp}%
\special{sh 1}%
\special{pa 2920 2020}%
\special{pa 2864 2062}%
\special{pa 2888 2064}%
\special{pa 2896 2086}%
\special{pa 2920 2020}%
\special{fp}%
% STR 2 0 3 0
% 3 2680 2240 2680 2340 4 0
% $c_i''$
\put(26.8000,-23.4000){\makebox(0,0)[rt]{$c_i''$}}%
% STR 2 0 3 0
% 3 4790 1660 4790 1760 2 0
% $\Gamma$
\put(47.9000,-17.6000){\makebox(0,0)[lb]{$\Gamma$}}%
% CIRCLE 2 0 0 0
% 4 3000 3500 3020 3520 3210 3750 3210 3750
% 
\special{pn 8}%
\special{sh 0.600}%
\special{ar 3000 3500 28 28  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 3050 3580 3050 3680 2 0
% $x_0$
\put(30.5000,-36.8000){\makebox(0,0)[lb]{$x_0$}}%
% STR 2 0 3 0
% 3 5500 2510 5500 2610 2 0
% $r=\varepsilon_i$
\put(55.0000,-26.1000){\makebox(0,0)[lb]{$r=\varepsilon_i$}}%
\end{picture}

==> (inline-1) <==
\begin{picture}( 31.0000, 30.0000)(  5.0000,-35.0000)
% BOX 2 0 3 0
% 2 500 500 3500 3500
% 
\special{pn 8}%
\special{pa 500 500}%
\special{pa 3500 500}%
\special{pa 3500 3500}%
\special{pa 500 3500}%
\special{pa 500 500}%
\special{fp}%
% LINE 2 0 3 0
% 2 3090 500 2030 3500
% 
\special{pn 8}%
\special{pa 3090 500}%
\special{pa 2030 3500}%
\special{fp}%
% LINE 2 0 3 0
% 2 3200 500 2100 3500
% 
\special{pn 8}%
\special{pa 3200 500}%
\special{pa 2100 3500}%
\special{fp}%
% SPLINE 2 0 3 0
% 7 2060 2000 2130 1770 2230 1440 2280 1160 2310 870 2350 650 2400 500
% 
\special{pn 8}%
\special{pa 2060 2000}%
\special{pa 2070 1970}%
\special{pa 2078 1940}%
\special{pa 2088 1908}%
\special{pa 2098 1878}%
\special{pa 2106 1848}%
\special{pa 2116 1816}%
\special{pa 2126 1786}%
\special{pa 2136 1756}%
\special{pa 2146 1726}%
\special{pa 2154 1694}%
\special{pa 2164 1664}%
\special{pa 2174 1634}%
\special{pa 2184 1604}%
\special{pa 2194 1572}%
\special{pa 2202 1542}%
\special{pa 2212 1512}%
\special{pa 2220 1480}%
\special{pa 2228 1450}%
\special{pa 2236 1418}%
\special{pa 2242 1388}%
\special{pa 2250 1356}%
\special{pa 2256 1324}%
\special{pa 2262 1292}%
\special{pa 2266 1262}%
\special{pa 2272 1230}%
\special{pa 2276 1198}%
\special{pa 2280 1166}%
\special{pa 2284 1134}%
\special{pa 2286 1102}%
\special{pa 2290 1070}%
\special{pa 2294 1038}%
\special{pa 2296 1008}%
\special{pa 2300 976}%
\special{pa 2302 944}%
\special{pa 2306 912}%
\special{pa 2310 880}%
\special{pa 2314 848}%
\special{pa 2318 816}%
\special{pa 2322 784}%
\special{pa 2328 752}%
\special{pa 2334 722}%
\special{pa 2340 690}%
\special{pa 2348 660}%
\special{pa 2356 628}%
\special{pa 2366 598}%
\special{pa 2376 568}%
\special{pa 2388 538}%
\special{pa 2398 508}%
\special{pa 2400 500}%
\special{sp}%
% SPLINE 2 0 3 0
% 7 1540 2000 1620 1800 1740 1510 1870 1250 2030 1000 2160 780 2290 500
% 
\special{pn 8}%
\special{pa 1540 2000}%
\special{pa 1552 1970}%
\special{pa 1564 1942}%
\special{pa 1576 1912}%
\special{pa 1588 1882}%
\special{pa 1600 1852}%
\special{pa 1612 1822}%
\special{pa 1624 1792}%
\special{pa 1636 1762}%
\special{pa 1648 1734}%
\special{pa 1660 1704}%
\special{pa 1672 1674}%
\special{pa 1684 1644}%
\special{pa 1696 1614}%
\special{pa 1708 1586}%
\special{pa 1720 1556}%
\special{pa 1734 1526}%
\special{pa 1746 1498}%
\special{pa 1760 1468}%
\special{pa 1774 1438}%
\special{pa 1786 1410}%
\special{pa 1800 1380}%
\special{pa 1816 1352}%
\special{pa 1830 1324}%
\special{pa 1846 1296}%
\special{pa 1860 1268}%
\special{pa 1876 1240}%
\special{pa 1894 1212}%
\special{pa 1910 1186}%
\special{pa 1928 1158}%
\special{pa 1944 1132}%
\special{pa 1962 1104}%
\special{pa 1980 1078}%
\special{pa 1998 1052}%
\special{pa 2014 1024}%
\special{pa 2032 998}%
\special{pa 2050 970}%
\special{pa 2066 944}%
\special{pa 2084 916}%
\special{pa 2100 888}%
\special{pa 2116 862}%
\special{pa 2132 834}%
\special{pa 2148 806}%
\special{pa 2162 778}%
\special{pa 2176 748}%
\special{pa 2192 720}%
\special{pa 2204 692}%
\special{pa 2218 662}%
\special{pa 2232 634}%
\special{pa 2246 604}%
\special{pa 2258 574}%
\special{pa 2270 546}%
\special{pa 2284 516}%
\special{pa 2290 500}%
\special{sp}%
% LINE 2 0 3 0
% 2 1300 500 500 2690
% 
\special{pn 8}%
\special{pa 1300 500}%
\special{pa 500 2690}%
\special{fp}%
% LINE 2 0 3 0
% 2 1190 500 500 2390
% 
\special{pn 8}%
\special{pa 1190 500}%
\special{pa 500 2390}%
\special{fp}%
% SPLINE 2 0 3 0
% 6 2060 2000 1970 2230 1790 2500 1610 2800 1460 3100 1300 3500
% 
\special{pn 8}%
\special{pa 2060 2000}%
\special{pa 2050 2032}%
\special{pa 2040 2062}%
\special{pa 2030 2092}%
\special{pa 2018 2122}%
\special{pa 2006 2152}%
\special{pa 1994 2182}%
\special{pa 1980 2210}%
\special{pa 1966 2238}%
\special{pa 1950 2266}%
\special{pa 1934 2294}%
\special{pa 1918 2320}%
\special{pa 1900 2348}%
\special{pa 1882 2374}%
\special{pa 1862 2400}%
\special{pa 1844 2426}%
\special{pa 1824 2452}%
\special{pa 1806 2478}%
\special{pa 1788 2504}%
\special{pa 1770 2530}%
\special{pa 1752 2558}%
\special{pa 1736 2584}%
\special{pa 1718 2612}%
\special{pa 1702 2640}%
\special{pa 1686 2666}%
\special{pa 1670 2694}%
\special{pa 1654 2722}%
\special{pa 1638 2750}%
\special{pa 1622 2778}%
\special{pa 1608 2806}%
\special{pa 1592 2834}%
\special{pa 1578 2862}%
\special{pa 1562 2892}%
\special{pa 1548 2920}%
\special{pa 1534 2948}%
\special{pa 1518 2976}%
\special{pa 1504 3006}%
\special{pa 1492 3034}%
\special{pa 1478 3064}%
\special{pa 1464 3092}%
\special{pa 1452 3122}%
\special{pa 1438 3152}%
\special{pa 1426 3180}%
\special{pa 1414 3210}%
\special{pa 1402 3240}%
\special{pa 1390 3270}%
\special{pa 1378 3298}%
\special{pa 1366 3328}%
\special{pa 1354 3358}%
\special{pa 1342 3388}%
\special{pa 1332 3418}%
\special{pa 1320 3448}%
\special{pa 1308 3478}%
\special{pa 1300 3500}%
\special{sp}%
% SPLINE 2 0 3 0
% 7 1340 2000 1420 1800 1540 1510 1670 1250 1830 1000 1960 780 2090 500
% 
\special{pn 8}%
\special{pa 1340 2000}%
\special{pa 1352 1970}%
\special{pa 1364 1942}%
\special{pa 1376 1912}%
\special{pa 1388 1882}%
\special{pa 1400 1852}%
\special{pa 1412 1822}%
\special{pa 1424 1792}%
\special{pa 1436 1762}%
\special{pa 1448 1734}%
\special{pa 1460 1704}%
\special{pa 1472 1674}%
\special{pa 1484 1644}%
\special{pa 1496 1614}%
\special{pa 1508 1586}%
\special{pa 1520 1556}%
\special{pa 1534 1526}%
\special{pa 1546 1498}%
\special{pa 1560 1468}%
\special{pa 1574 1438}%
\special{pa 1586 1410}%
\special{pa 1600 1380}%
\special{pa 1616 1352}%
\special{pa 1630 1324}%
\special{pa 1646 1296}%
\special{pa 1660 1268}%
\special{pa 1676 1240}%
\special{pa 1694 1212}%
\special{pa 1710 1186}%
\special{pa 1728 1158}%
\special{pa 1744 1132}%
\special{pa 1762 1104}%
\special{pa 1780 1078}%
\special{pa 1798 1052}%
\special{pa 1814 1024}%
\special{pa 1832 998}%
\special{pa 1850 970}%
\special{pa 1866 944}%
\special{pa 1884 916}%
\special{pa 1900 888}%
\special{pa 1916 862}%
\special{pa 1932 834}%
\special{pa 1948 806}%
\special{pa 1962 778}%
\special{pa 1976 748}%
\special{pa 1992 720}%
\special{pa 2004 692}%
\special{pa 2018 662}%
\special{pa 2032 634}%
\special{pa 2046 604}%
\special{pa 2058 574}%
\special{pa 2070 546}%
\special{pa 2084 516}%
\special{pa 2090 500}%
\special{sp}%
% SPLINE 2 0 3 0
% 7 1280 2000 1360 1800 1480 1510 1610 1250 1770 1000 1900 780 2030 500
% 
\special{pn 8}%
\special{pa 1280 2000}%
\special{pa 1292 1970}%
\special{pa 1304 1942}%
\special{pa 1316 1912}%
\special{pa 1328 1882}%
\special{pa 1340 1852}%
\special{pa 1352 1822}%
\special{pa 1364 1792}%
\special{pa 1376 1762}%
\special{pa 1388 1734}%
\special{pa 1400 1704}%
\special{pa 1412 1674}%
\special{pa 1424 1644}%
\special{pa 1436 1614}%
\special{pa 1448 1586}%
\special{pa 1460 1556}%
\special{pa 1474 1526}%
\special{pa 1486 1498}%
\special{pa 1500 1468}%
\special{pa 1514 1438}%
\special{pa 1526 1410}%
\special{pa 1540 1380}%
\special{pa 1556 1352}%
\special{pa 1570 1324}%
\special{pa 1586 1296}%
\special{pa 1600 1268}%
\special{pa 1616 1240}%
\special{pa 1634 1212}%
\special{pa 1650 1186}%
\special{pa 1668 1158}%
\special{pa 1684 1132}%
\special{pa 1702 1104}%
\special{pa 1720 1078}%
\special{pa 1738 1052}%
\special{pa 1754 1024}%
\special{pa 1772 998}%
\special{pa 1790 970}%
\special{pa 1806 944}%
\special{pa 1824 916}%
\special{pa 1840 888}%
\special{pa 1856 862}%
\special{pa 1872 834}%
\special{pa 1888 806}%
\special{pa 1902 778}%
\special{pa 1916 748}%
\special{pa 1932 720}%
\special{pa 1944 692}%
\special{pa 1958 662}%
\special{pa 1972 634}%
\special{pa 1986 604}%
\special{pa 1998 574}%
\special{pa 2010 546}%
\special{pa 2024 516}%
\special{pa 2030 500}%
\special{sp}%
% LINE 2 0 3 0
% 2 3500 2700 3210 3500
% 
\special{pn 8}%
\special{pa 3500 2700}%
\special{pa 3210 3500}%
\special{fp}%
% LINE 2 0 3 0
% 2 3500 2390 3100 3500
% 
\special{pn 8}%
\special{pa 3500 2390}%
\special{pa 3100 3500}%
\special{fp}%
% LINE 2 0 3 0
% 2 2810 2390 2410 3500
% 
\special{pn 8}%
\special{pa 2810 2390}%
\special{pa 2410 3500}%
\special{fp}%
% STR 2 0 3 0
% 3 3600 2310 3600 2410 1 0
% $T^2$
\put(36.0000,-24.1000){\makebox(0,0)[lt]{$T^2$}}%
% STR 2 0 3 0
% 3 1790 1900 1790 2000 5 0
% $U$
\put(17.9000,-20.0000){\makebox(0,0){$U$}}%
% SPLINE 2 0 3 0
% 7 1540 2010 1480 2260 1420 2510 1390 2760 1340 3010 1260 3290 1200 3500
% 
\special{pn 8}%
\special{pa 1540 2010}%
\special{pa 1534 2042}%
\special{pa 1526 2072}%
\special{pa 1518 2104}%
\special{pa 1512 2136}%
\special{pa 1504 2166}%
\special{pa 1496 2198}%
\special{pa 1488 2228}%
\special{pa 1480 2260}%
\special{pa 1472 2290}%
\special{pa 1464 2322}%
\special{pa 1456 2352}%
\special{pa 1448 2384}%
\special{pa 1440 2414}%
\special{pa 1434 2446}%
\special{pa 1426 2476}%
\special{pa 1420 2508}%
\special{pa 1416 2540}%
\special{pa 1412 2572}%
\special{pa 1408 2604}%
\special{pa 1404 2636}%
\special{pa 1402 2668}%
\special{pa 1398 2698}%
\special{pa 1394 2730}%
\special{pa 1390 2762}%
\special{pa 1386 2794}%
\special{pa 1380 2826}%
\special{pa 1374 2858}%
\special{pa 1368 2888}%
\special{pa 1362 2920}%
\special{pa 1356 2952}%
\special{pa 1348 2982}%
\special{pa 1340 3014}%
\special{pa 1332 3044}%
\special{pa 1324 3076}%
\special{pa 1314 3106}%
\special{pa 1306 3136}%
\special{pa 1296 3168}%
\special{pa 1288 3198}%
\special{pa 1278 3228}%
\special{pa 1270 3260}%
\special{pa 1260 3290}%
\special{pa 1252 3322}%
\special{pa 1242 3352}%
\special{pa 1234 3382}%
\special{pa 1226 3414}%
\special{pa 1216 3444}%
\special{pa 1208 3474}%
\special{pa 1200 3500}%
\special{sp}%
% LINE 2 0 3 0
% 2 2290 3500 2730 2400
% 
\special{pn 8}%
\special{pa 2290 3500}%
\special{pa 2730 2400}%
\special{fp}%
% LINE 3 0 3 0
% 60 3330 2850 2610 2130 3350 2810 2620 2080 3360 2760 2640 2040 3380 2720 2650 1990 3400 2680 2670 1950 3410 2630 2690 1910 3430 2590 2700 1860 3440 2540 2720 1820 3460 2500 2730 1770 3470 2450 2750 1730 3490 2410 2770 1690 3500 2360 2780 1640 3500 2300 2800 1600 3500 2240 2810 1550 3500 2180 2830 1510 3500 2120 2850 1470 3500 2060 2860 1420 3500 2000 2880 1380 3500 1940 2900 1340 3500 1880 2910 1290 3500 1820 2930 1250 3500 1760 2940 1200 3500 1700 2960 1160 3500 1640 2980 1120 3500 1580 2990 1070 3500 1520 3010 1030 3500 1460 3020 980 3500 1400 3040 940 3500 1340 3060 900 3500 1280 3070 850
% 
\special{pn 4}%
\special{pa 3330 2850}%
\special{pa 2610 2130}%
\special{fp}%
\special{pa 3350 2810}%
\special{pa 2620 2080}%
\special{fp}%
\special{pa 3360 2760}%
\special{pa 2640 2040}%
\special{fp}%
\special{pa 3380 2720}%
\special{pa 2650 1990}%
\special{fp}%
\special{pa 3400 2680}%
\special{pa 2670 1950}%
\special{fp}%
\special{pa 3410 2630}%
\special{pa 2690 1910}%
\special{fp}%
\special{pa 3430 2590}%
\special{pa 2700 1860}%
\special{fp}%
\special{pa 3440 2540}%
\special{pa 2720 1820}%
\special{fp}%
\special{pa 3460 2500}%
\special{pa 2730 1770}%
\special{fp}%
\special{pa 3470 2450}%
\special{pa 2750 1730}%
\special{fp}%
\special{pa 3490 2410}%
\special{pa 2770 1690}%
\special{fp}%
\special{pa 3500 2360}%
\special{pa 2780 1640}%
\special{fp}%
\special{pa 3500 2300}%
\special{pa 2800 1600}%
\special{fp}%
\special{pa 3500 2240}%
\special{pa 2810 1550}%
\special{fp}%
\special{pa 3500 2180}%
\special{pa 2830 1510}%
\special{fp}%
\special{pa 3500 2120}%
\special{pa 2850 1470}%
\special{fp}%
\special{pa 3500 2060}%
\special{pa 2860 1420}%
\special{fp}%
\special{pa 3500 2000}%
\special{pa 2880 1380}%
\special{fp}%
\special{pa 3500 1940}%
\special{pa 2900 1340}%
\special{fp}%
\special{pa 3500 1880}%
\special{pa 2910 1290}%
\special{fp}%
\special{pa 3500 1820}%
\special{pa 2930 1250}%
\special{fp}%
\special{pa 3500 1760}%
\special{pa 2940 1200}%
\special{fp}%
\special{pa 3500 1700}%
\special{pa 2960 1160}%
\special{fp}%
\special{pa 3500 1640}%
\special{pa 2980 1120}%
\special{fp}%
\special{pa 3500 1580}%
\special{pa 2990 1070}%
\special{fp}%
\special{pa 3500 1520}%
\special{pa 3010 1030}%
\special{fp}%
\special{pa 3500 1460}%
\special{pa 3020 980}%
\special{fp}%
\special{pa 3500 1400}%
\special{pa 3040 940}%
\special{fp}%
\special{pa 3500 1340}%
\special{pa 3060 900}%
\special{fp}%
\special{pa 3500 1280}%
\special{pa 3070 850}%
\special{fp}%
% LINE 3 0 3 1
% 60 3500 1220 3090 810 3500 1160 3100 760 3500 1100 3120 720 3500 1040 3140 680 3500 980 3150 630 3500 920 3170 590 3500 860 3190 550 3500 800 3210 510 3500 740 3260 500 3500 680 3320 500 3500 620 3380 500 3500 560 3440 500 2810 2390 2590 2170 2760 2400 2570 2210 2720 2420 2560 2260 2700 2460 2540 2300 2690 2510 2530 2350 2670 2550 2510 2390 2650 2590 2490 2430 2630 2630 2480 2480 2620 2680 2460 2520 2600 2720 2440 2560 2580 2760 2430 2610 2570 2810 2410 2650 2550 2850 2400 2700 2530 2890 2380 2740 2510 2930 2360 2780 2500 2980 2350 2830 2480 3020 2330 2870 2460 3060 2320 2920
% 
\special{pn 4}%
\special{pa 3500 1220}%
\special{pa 3090 810}%
\special{fp}%
\special{pa 3500 1160}%
\special{pa 3100 760}%
\special{fp}%
\special{pa 3500 1100}%
\special{pa 3120 720}%
\special{fp}%
\special{pa 3500 1040}%
\special{pa 3140 680}%
\special{fp}%
\special{pa 3500 980}%
\special{pa 3150 630}%
\special{fp}%
\special{pa 3500 920}%
\special{pa 3170 590}%
\special{fp}%
\special{pa 3500 860}%
\special{pa 3190 550}%
\special{fp}%
\special{pa 3500 800}%
\special{pa 3210 510}%
\special{fp}%
\special{pa 3500 740}%
\special{pa 3260 500}%
\special{fp}%
\special{pa 3500 680}%
\special{pa 3320 500}%
\special{fp}%
\special{pa 3500 620}%
\special{pa 3380 500}%
\special{fp}%
\special{pa 3500 560}%
\special{pa 3440 500}%
\special{fp}%
\special{pa 2810 2390}%
\special{pa 2590 2170}%
\special{fp}%
\special{pa 2760 2400}%
\special{pa 2570 2210}%
\special{fp}%
\special{pa 2720 2420}%
\special{pa 2560 2260}%
\special{fp}%
\special{pa 2700 2460}%
\special{pa 2540 2300}%
\special{fp}%
\special{pa 2690 2510}%
\special{pa 2530 2350}%
\special{fp}%
\special{pa 2670 2550}%
\special{pa 2510 2390}%
\special{fp}%
\special{pa 2650 2590}%
\special{pa 2490 2430}%
\special{fp}%
\special{pa 2630 2630}%
\special{pa 2480 2480}%
\special{fp}%
\special{pa 2620 2680}%
\special{pa 2460 2520}%
\special{fp}%
\special{pa 2600 2720}%
\special{pa 2440 2560}%
\special{fp}%
\special{pa 2580 2760}%
\special{pa 2430 2610}%
\special{fp}%
\special{pa 2570 2810}%
\special{pa 2410 2650}%
\special{fp}%
\special{pa 2550 2850}%
\special{pa 2400 2700}%
\special{fp}%
\special{pa 2530 2890}%
\special{pa 2380 2740}%
\special{fp}%
\special{pa 2510 2930}%
\special{pa 2360 2780}%
\special{fp}%
\special{pa 2500 2980}%
\special{pa 2350 2830}%
\special{fp}%
\special{pa 2480 3020}%
\special{pa 2330 2870}%
\special{fp}%
\special{pa 2460 3060}%
\special{pa 2320 2920}%
\special{fp}%
% LINE 3 0 3 2
% 60 2450 3110 2300 2960 2430 3150 2280 3000 2410 3190 2270 3050 2390 3230 2250 3090 2380 3280 2240 3140 2360 3320 2220 3180 2340 3360 2200 3220 2330 3410 2190 3270 2310 3450 2170 3310 2290 3490 2150 3350 2240 3500 2140 3400 2180 3500 2120 3440 3320 2900 2810 2390 3300 2940 2800 2440 3280 2980 2780 2480 3270 3030 2760 2520 3250 3070 2750 2570 3240 3120 2730 2610 3220 3160 2720 2660 3200 3200 2700 2700 3190 3250 2680 2740 3170 3290 2670 2790 3160 3340 2650 2830 3140 3380 2640 2880 3130 3430 2620 2920 3110 3470 2600 2960 3080 3500 2590 3010 3020 3500 2570 3050 2960 3500 2560 3100 2900 3500 2540 3140
% 
\special{pn 4}%
\special{pa 2450 3110}%
\special{pa 2300 2960}%
\special{fp}%
\special{pa 2430 3150}%
\special{pa 2280 3000}%
\special{fp}%
\special{pa 2410 3190}%
\special{pa 2270 3050}%
\special{fp}%
\special{pa 2390 3230}%
\special{pa 2250 3090}%
\special{fp}%
\special{pa 2380 3280}%
\special{pa 2240 3140}%
\special{fp}%
\special{pa 2360 3320}%
\special{pa 2220 3180}%
\special{fp}%
\special{pa 2340 3360}%
\special{pa 2200 3220}%
\special{fp}%
\special{pa 2330 3410}%
\special{pa 2190 3270}%
\special{fp}%
\special{pa 2310 3450}%
\special{pa 2170 3310}%
\special{fp}%
\special{pa 2290 3490}%
\special{pa 2150 3350}%
\special{fp}%
\special{pa 2240 3500}%
\special{pa 2140 3400}%
\special{fp}%
\special{pa 2180 3500}%
\special{pa 2120 3440}%
\special{fp}%
\special{pa 3320 2900}%
\special{pa 2810 2390}%
\special{fp}%
\special{pa 3300 2940}%
\special{pa 2800 2440}%
\special{fp}%
\special{pa 3280 2980}%
\special{pa 2780 2480}%
\special{fp}%
\special{pa 3270 3030}%
\special{pa 2760 2520}%
\special{fp}%
\special{pa 3250 3070}%
\special{pa 2750 2570}%
\special{fp}%
\special{pa 3240 3120}%
\special{pa 2730 2610}%
\special{fp}%
\special{pa 3220 3160}%
\special{pa 2720 2660}%
\special{fp}%
\special{pa 3200 3200}%
\special{pa 2700 2700}%
\special{fp}%
\special{pa 3190 3250}%
\special{pa 2680 2740}%
\special{fp}%
\special{pa 3170 3290}%
\special{pa 2670 2790}%
\special{fp}%
\special{pa 3160 3340}%
\special{pa 2650 2830}%
\special{fp}%
\special{pa 3140 3380}%
\special{pa 2640 2880}%
\special{fp}%
\special{pa 3130 3430}%
\special{pa 2620 2920}%
\special{fp}%
\special{pa 3110 3470}%
\special{pa 2600 2960}%
\special{fp}%
\special{pa 3080 3500}%
\special{pa 2590 3010}%
\special{fp}%
\special{pa 3020 3500}%
\special{pa 2570 3050}%
\special{fp}%
\special{pa 2960 3500}%
\special{pa 2560 3100}%
\special{fp}%
\special{pa 2900 3500}%
\special{pa 2540 3140}%
\special{fp}%
% LINE 3 0 3 3
% 14 2840 3500 2530 3190 2780 3500 2510 3230 2720 3500 2490 3270 2660 3500 2480 3320 2600 3500 2460 3360 2540 3500 2450 3410 2480 3500 2430 3450
% 
\special{pn 4}%
\special{pa 2840 3500}%
\special{pa 2530 3190}%
\special{fp}%
\special{pa 2780 3500}%
\special{pa 2510 3230}%
\special{fp}%
\special{pa 2720 3500}%
\special{pa 2490 3270}%
\special{fp}%
\special{pa 2660 3500}%
\special{pa 2480 3320}%
\special{fp}%
\special{pa 2600 3500}%
\special{pa 2460 3360}%
\special{fp}%
\special{pa 2540 3500}%
\special{pa 2450 3410}%
\special{fp}%
\special{pa 2480 3500}%
\special{pa 2430 3450}%
\special{fp}%
% LINE 3 0 3 0
% 60 2110 3250 1630 2770 2130 3210 1650 2730 2150 3170 1670 2690 2160 3120 1690 2650 2180 3080 1720 2620 2190 3030 1740 2580 2210 2990 1760 2540 2220 2940 1790 2510 2240 2900 1810 2470 2260 2860 1840 2440 2270 2810 1860 2400 2290 2770 1890 2370 2300 2720 1910 2330 2320 2680 1930 2290 2330 2630 1960 2260 2350 2590 1980 2220 2370 2550 1990 2170 2380 2500 2010 2130 2400 2460 2030 2090 2410 2410 2040 2040 2430 2370 2060 2000 2440 2320 2070 1950 2460 2280 2090 1910 2480 2240 2100 1860 2490 2190 2120 1820 2510 2150 2130 1770 2520 2100 2140 1720 2540 2060 2160 1680 2550 2010 2170 1630 2570 1970 2190 1590
% 
\special{pn 4}%
\special{pa 2110 3250}%
\special{pa 1630 2770}%
\special{fp}%
\special{pa 2130 3210}%
\special{pa 1650 2730}%
\special{fp}%
\special{pa 2150 3170}%
\special{pa 1670 2690}%
\special{fp}%
\special{pa 2160 3120}%
\special{pa 1690 2650}%
\special{fp}%
\special{pa 2180 3080}%
\special{pa 1720 2620}%
\special{fp}%
\special{pa 2190 3030}%
\special{pa 1740 2580}%
\special{fp}%
\special{pa 2210 2990}%
\special{pa 1760 2540}%
\special{fp}%
\special{pa 2220 2940}%
\special{pa 1790 2510}%
\special{fp}%
\special{pa 2240 2900}%
\special{pa 1810 2470}%
\special{fp}%
\special{pa 2260 2860}%
\special{pa 1840 2440}%
\special{fp}%
\special{pa 2270 2810}%
\special{pa 1860 2400}%
\special{fp}%
\special{pa 2290 2770}%
\special{pa 1890 2370}%
\special{fp}%
\special{pa 2300 2720}%
\special{pa 1910 2330}%
\special{fp}%
\special{pa 2320 2680}%
\special{pa 1930 2290}%
\special{fp}%
\special{pa 2330 2630}%
\special{pa 1960 2260}%
\special{fp}%
\special{pa 2350 2590}%
\special{pa 1980 2220}%
\special{fp}%
\special{pa 2370 2550}%
\special{pa 1990 2170}%
\special{fp}%
\special{pa 2380 2500}%
\special{pa 2010 2130}%
\special{fp}%
\special{pa 2400 2460}%
\special{pa 2030 2090}%
\special{fp}%
\special{pa 2410 2410}%
\special{pa 2040 2040}%
\special{fp}%
\special{pa 2430 2370}%
\special{pa 2060 2000}%
\special{fp}%
\special{pa 2440 2320}%
\special{pa 2070 1950}%
\special{fp}%
\special{pa 2460 2280}%
\special{pa 2090 1910}%
\special{fp}%
\special{pa 2480 2240}%
\special{pa 2100 1860}%
\special{fp}%
\special{pa 2490 2190}%
\special{pa 2120 1820}%
\special{fp}%
\special{pa 2510 2150}%
\special{pa 2130 1770}%
\special{fp}%
\special{pa 2520 2100}%
\special{pa 2140 1720}%
\special{fp}%
\special{pa 2540 2060}%
\special{pa 2160 1680}%
\special{fp}%
\special{pa 2550 2010}%
\special{pa 2170 1630}%
\special{fp}%
\special{pa 2570 1970}%
\special{pa 2190 1590}%
\special{fp}%
% LINE 3 0 3 1
% 60 2580 1920 2200 1540 2600 1880 2220 1500 2620 1840 2230 1450 2630 1790 2240 1400 2650 1750 2250 1350 2660 1700 2260 1300 2680 1660 2270 1250 2690 1610 2280 1200 2710 1570 2280 1140 2730 1530 2290 1090 2740 1480 2290 1030 2760 1440 2300 980 2770 1390 2300 920 2790 1350 2310 870 2800 1300 2320 820 2820 1260 2330 770 2840 1220 2340 720 2850 1170 2340 660 2870 1130 2360 620 2880 1080 2370 570 2900 1040 2390 530 2910 990 2420 500 2930 950 2480 500 2950 910 2540 500 2960 860 2600 500 2980 820 2660 500 2990 770 2720 500 3010 730 2780 500 3020 680 2840 500 3040 640 2900 500
% 
\special{pn 4}%
\special{pa 2580 1920}%
\special{pa 2200 1540}%
\special{fp}%
\special{pa 2600 1880}%
\special{pa 2220 1500}%
\special{fp}%
\special{pa 2620 1840}%
\special{pa 2230 1450}%
\special{fp}%
\special{pa 2630 1790}%
\special{pa 2240 1400}%
\special{fp}%
\special{pa 2650 1750}%
\special{pa 2250 1350}%
\special{fp}%
\special{pa 2660 1700}%
\special{pa 2260 1300}%
\special{fp}%
\special{pa 2680 1660}%
\special{pa 2270 1250}%
\special{fp}%
\special{pa 2690 1610}%
\special{pa 2280 1200}%
\special{fp}%
\special{pa 2710 1570}%
\special{pa 2280 1140}%
\special{fp}%
\special{pa 2730 1530}%
\special{pa 2290 1090}%
\special{fp}%
\special{pa 2740 1480}%
\special{pa 2290 1030}%
\special{fp}%
\special{pa 2760 1440}%
\special{pa 2300 980}%
\special{fp}%
\special{pa 2770 1390}%
\special{pa 2300 920}%
\special{fp}%
\special{pa 2790 1350}%
\special{pa 2310 870}%
\special{fp}%
\special{pa 2800 1300}%
\special{pa 2320 820}%
\special{fp}%
\special{pa 2820 1260}%
\special{pa 2330 770}%
\special{fp}%
\special{pa 2840 1220}%
\special{pa 2340 720}%
\special{fp}%
\special{pa 2850 1170}%
\special{pa 2340 660}%
\special{fp}%
\special{pa 2870 1130}%
\special{pa 2360 620}%
\special{fp}%
\special{pa 2880 1080}%
\special{pa 2370 570}%
\special{fp}%
\special{pa 2900 1040}%
\special{pa 2390 530}%
\special{fp}%
\special{pa 2910 990}%
\special{pa 2420 500}%
\special{fp}%
\special{pa 2930 950}%
\special{pa 2480 500}%
\special{fp}%
\special{pa 2950 910}%
\special{pa 2540 500}%
\special{fp}%
\special{pa 2960 860}%
\special{pa 2600 500}%
\special{fp}%
\special{pa 2980 820}%
\special{pa 2660 500}%
\special{fp}%
\special{pa 2990 770}%
\special{pa 2720 500}%
\special{fp}%
\special{pa 3010 730}%
\special{pa 2780 500}%
\special{fp}%
\special{pa 3020 680}%
\special{pa 2840 500}%
\special{fp}%
\special{pa 3040 640}%
\special{pa 2900 500}%
\special{fp}%
% LINE 3 0 3 2
% 38 3050 590 2960 500 3070 550 3020 500 2100 3300 1610 2810 2080 3340 1590 2850 2070 3390 1570 2890 2050 3430 1540 2920 2040 3480 1530 2970 2000 3500 1510 3010 1940 3500 1490 3050 1880 3500 1470 3090 1820 3500 1450 3130 1760 3500 1430 3170 1700 3500 1410 3210 1640 3500 1390 3250 1580 3500 1380 3300 1520 3500 1360 3340 1460 3500 1350 3390 1400 3500 1330 3430 1340 3500 1310 3470
% 
\special{pn 4}%
\special{pa 3050 590}%
\special{pa 2960 500}%
\special{fp}%
\special{pa 3070 550}%
\special{pa 3020 500}%
\special{fp}%
\special{pa 2100 3300}%
\special{pa 1610 2810}%
\special{fp}%
\special{pa 2080 3340}%
\special{pa 1590 2850}%
\special{fp}%
\special{pa 2070 3390}%
\special{pa 1570 2890}%
\special{fp}%
\special{pa 2050 3430}%
\special{pa 1540 2920}%
\special{fp}%
\special{pa 2040 3480}%
\special{pa 1530 2970}%
\special{fp}%
\special{pa 2000 3500}%
\special{pa 1510 3010}%
\special{fp}%
\special{pa 1940 3500}%
\special{pa 1490 3050}%
\special{fp}%
\special{pa 1880 3500}%
\special{pa 1470 3090}%
\special{fp}%
\special{pa 1820 3500}%
\special{pa 1450 3130}%
\special{fp}%
\special{pa 1760 3500}%
\special{pa 1430 3170}%
\special{fp}%
\special{pa 1700 3500}%
\special{pa 1410 3210}%
\special{fp}%
\special{pa 1640 3500}%
\special{pa 1390 3250}%
\special{fp}%
\special{pa 1580 3500}%
\special{pa 1380 3300}%
\special{fp}%
\special{pa 1520 3500}%
\special{pa 1360 3340}%
\special{fp}%
\special{pa 1460 3500}%
\special{pa 1350 3390}%
\special{fp}%
\special{pa 1400 3500}%
\special{pa 1330 3430}%
\special{fp}%
\special{pa 1340 3500}%
\special{pa 1310 3470}%
\special{fp}%
% LINE 3 0 3 0
% 60 1240 3340 530 2630 1250 3290 540 2580 1270 3250 560 2540 1280 3200 570 2490 1300 3160 590 2450 1310 3110 610 2410 1320 3060 620 2360 1340 3020 640 2320 1350 2970 650 2270 1360 2920 670 2230 1370 2870 690 2190 1380 2820 700 2140 1390 2770 720 2100 1400 2720 730 2050 1400 2660 750 2010 1410 2610 770 1970 1410 2550 780 1920 1420 2500 800 1880 1430 2450 810 1830 1440 2400 830 1790 1450 2350 850 1750 1470 2310 860 1700 1220 2000 880 1660 1270 1990 890 1610 1300 1960 910 1570 1310 1910 930 1530 1330 1870 940 1480 1340 1820 960 1440 1360 1780 970 1390 1380 1740 990 1350
% 
\special{pn 4}%
\special{pa 1240 3340}%
\special{pa 530 2630}%
\special{fp}%
\special{pa 1250 3290}%
\special{pa 540 2580}%
\special{fp}%
\special{pa 1270 3250}%
\special{pa 560 2540}%
\special{fp}%
\special{pa 1280 3200}%
\special{pa 570 2490}%
\special{fp}%
\special{pa 1300 3160}%
\special{pa 590 2450}%
\special{fp}%
\special{pa 1310 3110}%
\special{pa 610 2410}%
\special{fp}%
\special{pa 1320 3060}%
\special{pa 620 2360}%
\special{fp}%
\special{pa 1340 3020}%
\special{pa 640 2320}%
\special{fp}%
\special{pa 1350 2970}%
\special{pa 650 2270}%
\special{fp}%
\special{pa 1360 2920}%
\special{pa 670 2230}%
\special{fp}%
\special{pa 1370 2870}%
\special{pa 690 2190}%
\special{fp}%
\special{pa 1380 2820}%
\special{pa 700 2140}%
\special{fp}%
\special{pa 1390 2770}%
\special{pa 720 2100}%
\special{fp}%
\special{pa 1400 2720}%
\special{pa 730 2050}%
\special{fp}%
\special{pa 1400 2660}%
\special{pa 750 2010}%
\special{fp}%
\special{pa 1410 2610}%
\special{pa 770 1970}%
\special{fp}%
\special{pa 1410 2550}%
\special{pa 780 1920}%
\special{fp}%
\special{pa 1420 2500}%
\special{pa 800 1880}%
\special{fp}%
\special{pa 1430 2450}%
\special{pa 810 1830}%
\special{fp}%
\special{pa 1440 2400}%
\special{pa 830 1790}%
\special{fp}%
\special{pa 1450 2350}%
\special{pa 850 1750}%
\special{fp}%
\special{pa 1470 2310}%
\special{pa 860 1700}%
\special{fp}%
\special{pa 1220 2000}%
\special{pa 880 1660}%
\special{fp}%
\special{pa 1270 1990}%
\special{pa 890 1610}%
\special{fp}%
\special{pa 1300 1960}%
\special{pa 910 1570}%
\special{fp}%
\special{pa 1310 1910}%
\special{pa 930 1530}%
\special{fp}%
\special{pa 1330 1870}%
\special{pa 940 1480}%
\special{fp}%
\special{pa 1340 1820}%
\special{pa 960 1440}%
\special{fp}%
\special{pa 1360 1780}%
\special{pa 970 1390}%
\special{fp}%
\special{pa 1380 1740}%
\special{pa 990 1350}%
\special{fp}%
% LINE 3 0 3 1
% 60 1400 1700 1010 1310 1410 1650 1020 1260 1430 1610 1040 1220 1450 1570 1060 1180 1470 1530 1070 1130 1490 1490 1090 1090 1510 1450 1100 1040 1520 1400 1120 1000 1540 1360 1140 960 1560 1320 1150 910 1590 1290 1170 870 1610 1250 1180 820 1630 1210 1200 780 1650 1170 1220 740 1670 1130 1230 690 1700 1100 1250 650 1720 1060 1260 600 1750 1030 1280 560 1770 990 1300 520 1790 950 1340 500 1820 920 1400 500 1840 880 1460 500 1860 840 1520 500 1880 800 1580 500 1900 760 1640 500 1920 720 1700 500 1940 680 1760 500 1960 640 1820 500 1980 600 1880 500 2000 560 1940 500
% 
\special{pn 4}%
\special{pa 1400 1700}%
\special{pa 1010 1310}%
\special{fp}%
\special{pa 1410 1650}%
\special{pa 1020 1260}%
\special{fp}%
\special{pa 1430 1610}%
\special{pa 1040 1220}%
\special{fp}%
\special{pa 1450 1570}%
\special{pa 1060 1180}%
\special{fp}%
\special{pa 1470 1530}%
\special{pa 1070 1130}%
\special{fp}%
\special{pa 1490 1490}%
\special{pa 1090 1090}%
\special{fp}%
\special{pa 1510 1450}%
\special{pa 1100 1040}%
\special{fp}%
\special{pa 1520 1400}%
\special{pa 1120 1000}%
\special{fp}%
\special{pa 1540 1360}%
\special{pa 1140 960}%
\special{fp}%
\special{pa 1560 1320}%
\special{pa 1150 910}%
\special{fp}%
\special{pa 1590 1290}%
\special{pa 1170 870}%
\special{fp}%
\special{pa 1610 1250}%
\special{pa 1180 820}%
\special{fp}%
\special{pa 1630 1210}%
\special{pa 1200 780}%
\special{fp}%
\special{pa 1650 1170}%
\special{pa 1220 740}%
\special{fp}%
\special{pa 1670 1130}%
\special{pa 1230 690}%
\special{fp}%
\special{pa 1700 1100}%
\special{pa 1250 650}%
\special{fp}%
\special{pa 1720 1060}%
\special{pa 1260 600}%
\special{fp}%
\special{pa 1750 1030}%
\special{pa 1280 560}%
\special{fp}%
\special{pa 1770 990}%
\special{pa 1300 520}%
\special{fp}%
\special{pa 1790 950}%
\special{pa 1340 500}%
\special{fp}%
\special{pa 1820 920}%
\special{pa 1400 500}%
\special{fp}%
\special{pa 1840 880}%
\special{pa 1460 500}%
\special{fp}%
\special{pa 1860 840}%
\special{pa 1520 500}%
\special{fp}%
\special{pa 1880 800}%
\special{pa 1580 500}%
\special{fp}%
\special{pa 1900 760}%
\special{pa 1640 500}%
\special{fp}%
\special{pa 1920 720}%
\special{pa 1700 500}%
\special{fp}%
\special{pa 1940 680}%
\special{pa 1760 500}%
\special{fp}%
\special{pa 1960 640}%
\special{pa 1820 500}%
\special{fp}%
\special{pa 1980 600}%
\special{pa 1880 500}%
\special{fp}%
\special{pa 2000 560}%
\special{pa 1940 500}%
\special{fp}%
% LINE 3 0 3 2
% 60 1480 2260 1220 2000 1490 2210 1280 2000 1500 2160 1340 2000 1520 2120 1360 1960 1520 2060 1380 1920 1540 2020 1390 1870 1550 1970 1410 1830 1570 1930 1430 1790 1580 1880 1450 1750 1600 1840 1460 1700 1620 1800 1480 1660 1640 1760 1490 1610 1650 1710 1510 1570 1670 1670 1530 1530 1680 1620 1550 1490 1700 1580 1570 1450 1720 1540 1590 1410 1740 1500 1610 1370 1760 1460 1630 1330 1780 1420 1650 1290 1800 1380 1670 1250 1820 1340 1690 1210 1840 1300 1720 1180 1860 1260 1740 1140 1880 1220 1760 1100 1900 1180 1790 1070 1930 1150 1810 1030 1950 1110 1840 1000 1970 1070 1860 960 2000 1040 1880 920
% 
\special{pn 4}%
\special{pa 1480 2260}%
\special{pa 1220 2000}%
\special{fp}%
\special{pa 1490 2210}%
\special{pa 1280 2000}%
\special{fp}%
\special{pa 1500 2160}%
\special{pa 1340 2000}%
\special{fp}%
\special{pa 1520 2120}%
\special{pa 1360 1960}%
\special{fp}%
\special{pa 1520 2060}%
\special{pa 1380 1920}%
\special{fp}%
\special{pa 1540 2020}%
\special{pa 1390 1870}%
\special{fp}%
\special{pa 1550 1970}%
\special{pa 1410 1830}%
\special{fp}%
\special{pa 1570 1930}%
\special{pa 1430 1790}%
\special{fp}%
\special{pa 1580 1880}%
\special{pa 1450 1750}%
\special{fp}%
\special{pa 1600 1840}%
\special{pa 1460 1700}%
\special{fp}%
\special{pa 1620 1800}%
\special{pa 1480 1660}%
\special{fp}%
\special{pa 1640 1760}%
\special{pa 1490 1610}%
\special{fp}%
\special{pa 1650 1710}%
\special{pa 1510 1570}%
\special{fp}%
\special{pa 1670 1670}%
\special{pa 1530 1530}%
\special{fp}%
\special{pa 1680 1620}%
\special{pa 1550 1490}%
\special{fp}%
\special{pa 1700 1580}%
\special{pa 1570 1450}%
\special{fp}%
\special{pa 1720 1540}%
\special{pa 1590 1410}%
\special{fp}%
\special{pa 1740 1500}%
\special{pa 1610 1370}%
\special{fp}%
\special{pa 1760 1460}%
\special{pa 1630 1330}%
\special{fp}%
\special{pa 1780 1420}%
\special{pa 1650 1290}%
\special{fp}%
\special{pa 1800 1380}%
\special{pa 1670 1250}%
\special{fp}%
\special{pa 1820 1340}%
\special{pa 1690 1210}%
\special{fp}%
\special{pa 1840 1300}%
\special{pa 1720 1180}%
\special{fp}%
\special{pa 1860 1260}%
\special{pa 1740 1140}%
\special{fp}%
\special{pa 1880 1220}%
\special{pa 1760 1100}%
\special{fp}%
\special{pa 1900 1180}%
\special{pa 1790 1070}%
\special{fp}%
\special{pa 1930 1150}%
\special{pa 1810 1030}%
\special{fp}%
\special{pa 1950 1110}%
\special{pa 1840 1000}%
\special{fp}%
\special{pa 1970 1070}%
\special{pa 1860 960}%
\special{fp}%
\special{pa 2000 1040}%
\special{pa 1880 920}%
\special{fp}%
% LINE 3 0 3 3
% 54 2020 1000 1900 880 2050 970 1930 850 2070 930 1950 810 2090 890 1970 770 2110 850 1990 730 2140 820 2010 690 2160 780 2020 640 2180 740 2040 600 2200 700 2060 560 2220 660 2080 520 2230 610 2120 500 2250 570 2180 500 2270 530 2240 500 1230 3390 510 2670 1220 3440 500 2720 1200 3480 500 2780 1160 3500 500 2840 1100 3500 500 2900 1040 3500 500 2960 980 3500 500 3020 920 3500 500 3080 860 3500 500 3140 800 3500 500 3200 740 3500 500 3260 680 3500 500 3320 620 3500 500 3380 560 3500 500 3440
% 
\special{pn 4}%
\special{pa 2020 1000}%
\special{pa 1900 880}%
\special{fp}%
\special{pa 2050 970}%
\special{pa 1930 850}%
\special{fp}%
\special{pa 2070 930}%
\special{pa 1950 810}%
\special{fp}%
\special{pa 2090 890}%
\special{pa 1970 770}%
\special{fp}%
\special{pa 2110 850}%
\special{pa 1990 730}%
\special{fp}%
\special{pa 2140 820}%
\special{pa 2010 690}%
\special{fp}%
\special{pa 2160 780}%
\special{pa 2020 640}%
\special{fp}%
\special{pa 2180 740}%
\special{pa 2040 600}%
\special{fp}%
\special{pa 2200 700}%
\special{pa 2060 560}%
\special{fp}%
\special{pa 2220 660}%
\special{pa 2080 520}%
\special{fp}%
\special{pa 2230 610}%
\special{pa 2120 500}%
\special{fp}%
\special{pa 2250 570}%
\special{pa 2180 500}%
\special{fp}%
\special{pa 2270 530}%
\special{pa 2240 500}%
\special{fp}%
\special{pa 1230 3390}%
\special{pa 510 2670}%
\special{fp}%
\special{pa 1220 3440}%
\special{pa 500 2720}%
\special{fp}%
\special{pa 1200 3480}%
\special{pa 500 2780}%
\special{fp}%
\special{pa 1160 3500}%
\special{pa 500 2840}%
\special{fp}%
\special{pa 1100 3500}%
\special{pa 500 2900}%
\special{fp}%
\special{pa 1040 3500}%
\special{pa 500 2960}%
\special{fp}%
\special{pa 980 3500}%
\special{pa 500 3020}%
\special{fp}%
\special{pa 920 3500}%
\special{pa 500 3080}%
\special{fp}%
\special{pa 860 3500}%
\special{pa 500 3140}%
\special{fp}%
\special{pa 800 3500}%
\special{pa 500 3200}%
\special{fp}%
\special{pa 740 3500}%
\special{pa 500 3260}%
\special{fp}%
\special{pa 680 3500}%
\special{pa 500 3320}%
\special{fp}%
\special{pa 620 3500}%
\special{pa 500 3380}%
\special{fp}%
\special{pa 560 3500}%
\special{pa 500 3440}%
\special{fp}%
% LINE 3 0 3 0
% 60 1040 920 620 500 1020 960 560 500 1000 1000 510 510 990 1050 500 560 970 1090 500 620 960 1140 500 680 940 1180 500 740 920 1220 500 800 910 1270 500 860 890 1310 500 920 880 1360 500 980 860 1400 500 1040 840 1440 500 1100 830 1490 500 1160 810 1530 500 1220 800 1580 500 1280 780 1620 500 1340 760 1660 500 1400 750 1710 500 1460 730 1750 500 1520 720 1800 500 1580 700 1840 500 1640 680 1880 500 1700 670 1930 500 1760 650 1970 500 1820 640 2020 500 1880 620 2060 500 1940 600 2100 500 2000 590 2150 500 2060 570 2190 500 2120
% 
\special{pn 4}%
\special{pa 1040 920}%
\special{pa 620 500}%
\special{fp}%
\special{pa 1020 960}%
\special{pa 560 500}%
\special{fp}%
\special{pa 1000 1000}%
\special{pa 510 510}%
\special{fp}%
\special{pa 990 1050}%
\special{pa 500 560}%
\special{fp}%
\special{pa 970 1090}%
\special{pa 500 620}%
\special{fp}%
\special{pa 960 1140}%
\special{pa 500 680}%
\special{fp}%
\special{pa 940 1180}%
\special{pa 500 740}%
\special{fp}%
\special{pa 920 1220}%
\special{pa 500 800}%
\special{fp}%
\special{pa 910 1270}%
\special{pa 500 860}%
\special{fp}%
\special{pa 890 1310}%
\special{pa 500 920}%
\special{fp}%
\special{pa 880 1360}%
\special{pa 500 980}%
\special{fp}%
\special{pa 860 1400}%
\special{pa 500 1040}%
\special{fp}%
\special{pa 840 1440}%
\special{pa 500 1100}%
\special{fp}%
\special{pa 830 1490}%
\special{pa 500 1160}%
\special{fp}%
\special{pa 810 1530}%
\special{pa 500 1220}%
\special{fp}%
\special{pa 800 1580}%
\special{pa 500 1280}%
\special{fp}%
\special{pa 780 1620}%
\special{pa 500 1340}%
\special{fp}%
\special{pa 760 1660}%
\special{pa 500 1400}%
\special{fp}%
\special{pa 750 1710}%
\special{pa 500 1460}%
\special{fp}%
\special{pa 730 1750}%
\special{pa 500 1520}%
\special{fp}%
\special{pa 720 1800}%
\special{pa 500 1580}%
\special{fp}%
\special{pa 700 1840}%
\special{pa 500 1640}%
\special{fp}%
\special{pa 680 1880}%
\special{pa 500 1700}%
\special{fp}%
\special{pa 670 1930}%
\special{pa 500 1760}%
\special{fp}%
\special{pa 650 1970}%
\special{pa 500 1820}%
\special{fp}%
\special{pa 640 2020}%
\special{pa 500 1880}%
\special{fp}%
\special{pa 620 2060}%
\special{pa 500 1940}%
\special{fp}%
\special{pa 600 2100}%
\special{pa 500 2000}%
\special{fp}%
\special{pa 590 2150}%
\special{pa 500 2060}%
\special{fp}%
\special{pa 570 2190}%
\special{pa 500 2120}%
\special{fp}%
% LINE 3 0 3 1
% 22 550 2230 500 2180 540 2280 500 2240 520 2320 500 2300 1050 870 680 500 1070 830 740 500 1080 780 800 500 1100 740 860 500 1120 700 920 500 1130 650 980 500 1150 610 1040 500 1160 560 1100 500
% 
\special{pn 4}%
\special{pa 550 2230}%
\special{pa 500 2180}%
\special{fp}%
\special{pa 540 2280}%
\special{pa 500 2240}%
\special{fp}%
\special{pa 520 2320}%
\special{pa 500 2300}%
\special{fp}%
\special{pa 1050 870}%
\special{pa 680 500}%
\special{fp}%
\special{pa 1070 830}%
\special{pa 740 500}%
\special{fp}%
\special{pa 1080 780}%
\special{pa 800 500}%
\special{fp}%
\special{pa 1100 740}%
\special{pa 860 500}%
\special{fp}%
\special{pa 1120 700}%
\special{pa 920 500}%
\special{fp}%
\special{pa 1130 650}%
\special{pa 980 500}%
\special{fp}%
\special{pa 1150 610}%
\special{pa 1040 500}%
\special{fp}%
\special{pa 1160 560}%
\special{pa 1100 500}%
\special{fp}%
% LINE 3 0 3 0
% 34 3500 3440 3300 3240 3500 3380 3320 3200 3500 3320 3340 3160 3500 3260 3350 3110 3500 3200 3370 3070 3500 3140 3380 3020 3500 3080 3400 2980 3500 3020 3420 2940 3500 2960 3430 2890 3500 2900 3450 2850 3500 2840 3460 2800 3500 2780 3480 2760 3490 3490 3290 3290 3440 3500 3270 3330 3380 3500 3260 3380 3320 3500 3240 3420 3260 3500 3220 3460
% 
\special{pn 4}%
\special{pa 3500 3440}%
\special{pa 3300 3240}%
\special{fp}%
\special{pa 3500 3380}%
\special{pa 3320 3200}%
\special{fp}%
\special{pa 3500 3320}%
\special{pa 3340 3160}%
\special{fp}%
\special{pa 3500 3260}%
\special{pa 3350 3110}%
\special{fp}%
\special{pa 3500 3200}%
\special{pa 3370 3070}%
\special{fp}%
\special{pa 3500 3140}%
\special{pa 3380 3020}%
\special{fp}%
\special{pa 3500 3080}%
\special{pa 3400 2980}%
\special{fp}%
\special{pa 3500 3020}%
\special{pa 3420 2940}%
\special{fp}%
\special{pa 3500 2960}%
\special{pa 3430 2890}%
\special{fp}%
\special{pa 3500 2900}%
\special{pa 3450 2850}%
\special{fp}%
\special{pa 3500 2840}%
\special{pa 3460 2800}%
\special{fp}%
\special{pa 3500 2780}%
\special{pa 3480 2760}%
\special{fp}%
\special{pa 3490 3490}%
\special{pa 3290 3290}%
\special{fp}%
\special{pa 3440 3500}%
\special{pa 3270 3330}%
\special{fp}%
\special{pa 3380 3500}%
\special{pa 3260 3380}%
\special{fp}%
\special{pa 3320 3500}%
\special{pa 3240 3420}%
\special{fp}%
\special{pa 3260 3500}%
\special{pa 3220 3460}%
\special{fp}%
\end{picture}

==> (inline-2) <==
\begin{picture}( 52.0300, 26.6500)(  2.9900,-32.0000)
% ELLIPSE 2 0 3 0 Black White
% 4 3000 2000 5500 3200 1630 3000 2300 850
% 
\special{pn 8}%
\special{ar 3000 2000 2500 1200  4.4281462 6.2831853}%
\special{ar 3000 2000 2500 1200  0.0000000 2.1525692}%
% SPLINE 2 0 3 0 Black White
% 32 1620 3000 1480 2930 1300 2790 1210 2530 1310 2310 1600 2100 2100 1930 2300 1890 2730 1870 2810 1890 2670 1980 2510 2010 2180 2070 1880 2150 1720 2270 1890 2290 2180 2240 2300 2200 2560 2160 2860 2150 3190 2030 3250 1700 2850 1420 1620 1330 1290 1300 1230 1170 1380 1100 1600 1120 1990 1130 2180 1080 2570 1020 2810 1000
% 
\special{pn 8}%
\special{pa 1620 3000}%
\special{pa 1562 2972}%
\special{pa 1534 2958}%
\special{pa 1506 2944}%
\special{pa 1450 2912}%
\special{pa 1422 2896}%
\special{pa 1396 2878}%
\special{pa 1370 2858}%
\special{pa 1346 2838}%
\special{pa 1322 2816}%
\special{pa 1300 2790}%
\special{pa 1282 2764}%
\special{pa 1264 2738}%
\special{pa 1248 2708}%
\special{pa 1234 2678}%
\special{pa 1224 2646}%
\special{pa 1216 2614}%
\special{pa 1212 2582}%
\special{pa 1210 2550}%
\special{pa 1212 2518}%
\special{pa 1218 2486}%
\special{pa 1226 2456}%
\special{pa 1238 2426}%
\special{pa 1252 2396}%
\special{pa 1268 2368}%
\special{pa 1286 2340}%
\special{pa 1308 2314}%
\special{pa 1328 2290}%
\special{pa 1350 2266}%
\special{pa 1374 2244}%
\special{pa 1424 2204}%
\special{pa 1450 2186}%
\special{pa 1478 2168}%
\special{pa 1506 2152}%
\special{pa 1534 2136}%
\special{pa 1562 2120}%
\special{pa 1590 2106}%
\special{pa 1620 2092}%
\special{pa 1706 2052}%
\special{pa 1736 2040}%
\special{pa 1826 2008}%
\special{pa 1856 1998}%
\special{pa 1888 1988}%
\special{pa 1918 1978}%
\special{pa 1980 1960}%
\special{pa 2042 1944}%
\special{pa 2074 1936}%
\special{pa 2104 1930}%
\special{pa 2168 1916}%
\special{pa 2200 1910}%
\special{pa 2294 1892}%
\special{pa 2354 1882}%
\special{pa 2382 1876}%
\special{pa 2412 1872}%
\special{pa 2440 1870}%
\special{pa 2500 1864}%
\special{pa 2532 1862}%
\special{pa 2564 1862}%
\special{pa 2596 1862}%
\special{pa 2630 1862}%
\special{pa 2666 1864}%
\special{pa 2704 1868}%
\special{pa 2744 1872}%
\special{pa 2780 1878}%
\special{pa 2806 1888}%
\special{pa 2812 1902}%
\special{pa 2798 1918}%
\special{pa 2768 1938}%
\special{pa 2730 1956}%
\special{pa 2690 1974}%
\special{pa 2650 1986}%
\special{pa 2616 1996}%
\special{pa 2584 2002}%
\special{pa 2554 2006}%
\special{pa 2526 2008}%
\special{pa 2498 2012}%
\special{pa 2468 2016}%
\special{pa 2436 2022}%
\special{pa 2340 2040}%
\special{pa 2308 2046}%
\special{pa 2244 2058}%
\special{pa 2182 2070}%
\special{pa 2152 2076}%
\special{pa 2122 2080}%
\special{pa 2094 2084}%
\special{pa 2066 2090}%
\special{pa 2036 2096}%
\special{pa 2006 2104}%
\special{pa 1974 2114}%
\special{pa 1942 2124}%
\special{pa 1908 2138}%
\special{pa 1870 2156}%
\special{pa 1832 2174}%
\special{pa 1796 2196}%
\special{pa 1762 2218}%
\special{pa 1738 2238}%
\special{pa 1722 2256}%
\special{pa 1720 2270}%
\special{pa 1734 2282}%
\special{pa 1760 2288}%
\special{pa 1794 2290}%
\special{pa 1836 2292}%
\special{pa 1876 2292}%
\special{pa 1916 2290}%
\special{pa 1954 2286}%
\special{pa 1988 2284}%
\special{pa 2020 2280}%
\special{pa 2050 2274}%
\special{pa 2080 2268}%
\special{pa 2108 2262}%
\special{pa 2136 2254}%
\special{pa 2166 2246}%
\special{pa 2194 2236}%
\special{pa 2254 2216}%
\special{pa 2316 2196}%
\special{pa 2348 2188}%
\special{pa 2380 2182}%
\special{pa 2412 2176}%
\special{pa 2444 2172}%
\special{pa 2474 2168}%
\special{pa 2538 2162}%
\special{pa 2570 2160}%
\special{pa 2602 2158}%
\special{pa 2632 2158}%
\special{pa 2664 2158}%
\special{pa 2696 2156}%
\special{pa 2728 2156}%
\special{pa 2760 2156}%
\special{pa 2792 2154}%
\special{pa 2824 2152}%
\special{pa 2858 2150}%
\special{pa 2892 2148}%
\special{pa 2924 2144}%
\special{pa 2958 2140}%
\special{pa 2992 2134}%
\special{pa 3024 2126}%
\special{pa 3056 2116}%
\special{pa 3086 2104}%
\special{pa 3116 2090}%
\special{pa 3142 2074}%
\special{pa 3166 2054}%
\special{pa 3190 2032}%
\special{pa 3210 2006}%
\special{pa 3226 1978}%
\special{pa 3240 1948}%
\special{pa 3252 1916}%
\special{pa 3260 1884}%
\special{pa 3264 1850}%
\special{pa 3268 1816}%
\special{pa 3266 1782}%
\special{pa 3262 1748}%
\special{pa 3256 1716}%
\special{pa 3246 1686}%
\special{pa 3232 1658}%
\special{pa 3216 1632}%
\special{pa 3196 1608}%
\special{pa 3176 1586}%
\special{pa 3152 1564}%
\special{pa 3126 1546}%
\special{pa 3098 1528}%
\special{pa 3070 1510}%
\special{pa 3040 1494}%
\special{pa 3008 1480}%
\special{pa 2976 1466}%
\special{pa 2910 1440}%
\special{pa 2878 1430}%
\special{pa 2844 1418}%
\special{pa 2810 1408}%
\special{pa 2778 1398}%
\special{pa 2746 1388}%
\special{pa 2712 1378}%
\special{pa 2680 1370}%
\special{pa 2616 1354}%
\special{pa 2586 1346}%
\special{pa 2554 1338}%
\special{pa 2522 1332}%
\special{pa 2490 1326}%
\special{pa 2460 1320}%
\special{pa 2428 1314}%
\special{pa 2396 1310}%
\special{pa 2366 1306}%
\special{pa 2334 1302}%
\special{pa 2242 1292}%
\special{pa 2180 1288}%
\special{pa 2148 1288}%
\special{pa 2116 1286}%
\special{pa 2022 1286}%
\special{pa 1992 1288}%
\special{pa 1896 1294}%
\special{pa 1864 1296}%
\special{pa 1830 1300}%
\special{pa 1798 1304}%
\special{pa 1732 1312}%
\special{pa 1700 1316}%
\special{pa 1598 1334}%
\special{pa 1564 1342}%
\special{pa 1530 1348}%
\special{pa 1496 1352}%
\special{pa 1462 1354}%
\special{pa 1430 1354}%
\special{pa 1398 1350}%
\special{pa 1366 1344}%
\special{pa 1338 1332}%
\special{pa 1308 1316}%
\special{pa 1282 1292}%
\special{pa 1258 1266}%
\special{pa 1240 1234}%
\special{pa 1230 1204}%
\special{pa 1230 1174}%
\special{pa 1242 1152}%
\special{pa 1264 1132}%
\special{pa 1296 1118}%
\special{pa 1330 1108}%
\special{pa 1368 1102}%
\special{pa 1404 1098}%
\special{pa 1438 1098}%
\special{pa 1470 1100}%
\special{pa 1502 1104}%
\special{pa 1562 1114}%
\special{pa 1594 1120}%
\special{pa 1624 1124}%
\special{pa 1654 1130}%
\special{pa 1718 1138}%
\special{pa 1750 1140}%
\special{pa 1782 1142}%
\special{pa 1816 1144}%
\special{pa 1848 1144}%
\special{pa 1880 1142}%
\special{pa 1912 1140}%
\special{pa 1944 1138}%
\special{pa 1976 1132}%
\special{pa 2008 1126}%
\special{pa 2040 1120}%
\special{pa 2070 1112}%
\special{pa 2132 1094}%
\special{pa 2162 1086}%
\special{pa 2224 1070}%
\special{pa 2256 1062}%
\special{pa 2288 1056}%
\special{pa 2318 1052}%
\special{pa 2350 1046}%
\special{pa 2414 1038}%
\special{pa 2446 1034}%
\special{pa 2478 1030}%
\special{pa 2670 1012}%
\special{pa 2702 1010}%
\special{pa 2734 1006}%
\special{pa 2764 1004}%
\special{pa 2796 1002}%
\special{pa 2810 1000}%
\special{sp}%
% SPLINE 2 0 3 0 Black White
% 14 2300 850 2130 880 1870 930 1580 920 1240 870 860 800 460 900 300 1260 630 1660 1150 1690 1400 1610 1840 1500 2020 1490 2300 1490
% 
\special{pn 8}%
\special{pa 2300 850}%
\special{pa 2268 856}%
\special{pa 2238 860}%
\special{pa 2206 866}%
\special{pa 2174 872}%
\special{pa 2142 878}%
\special{pa 2080 892}%
\special{pa 2048 898}%
\special{pa 1986 912}%
\special{pa 1954 918}%
\special{pa 1924 924}%
\special{pa 1892 928}%
\special{pa 1860 932}%
\special{pa 1828 934}%
\special{pa 1796 934}%
\special{pa 1764 934}%
\special{pa 1732 934}%
\special{pa 1668 930}%
\special{pa 1604 924}%
\special{pa 1572 920}%
\special{pa 1540 916}%
\special{pa 1444 904}%
\special{pa 1412 900}%
\special{pa 1382 896}%
\special{pa 1350 890}%
\special{pa 1318 886}%
\special{pa 1286 880}%
\special{pa 1224 868}%
\special{pa 1162 854}%
\special{pa 1130 846}%
\special{pa 1038 826}%
\special{pa 1006 820}%
\special{pa 942 810}%
\special{pa 878 802}%
\special{pa 846 800}%
\special{pa 812 798}%
\special{pa 780 798}%
\special{pa 746 800}%
\special{pa 714 804}%
\special{pa 680 808}%
\special{pa 648 814}%
\special{pa 616 822}%
\special{pa 586 832}%
\special{pa 556 844}%
\special{pa 526 858}%
\special{pa 498 874}%
\special{pa 472 892}%
\special{pa 446 912}%
\special{pa 422 936}%
\special{pa 400 960}%
\special{pa 380 986}%
\special{pa 362 1014}%
\special{pa 346 1044}%
\special{pa 332 1076}%
\special{pa 320 1106}%
\special{pa 310 1138}%
\special{pa 304 1172}%
\special{pa 300 1204}%
\special{pa 300 1236}%
\special{pa 302 1268}%
\special{pa 306 1300}%
\special{pa 314 1332}%
\special{pa 324 1362}%
\special{pa 338 1392}%
\special{pa 354 1420}%
\special{pa 370 1448}%
\special{pa 390 1476}%
\special{pa 412 1502}%
\special{pa 436 1526}%
\special{pa 460 1550}%
\special{pa 486 1572}%
\special{pa 514 1594}%
\special{pa 542 1612}%
\special{pa 572 1630}%
\special{pa 602 1646}%
\special{pa 632 1662}%
\special{pa 662 1674}%
\special{pa 694 1686}%
\special{pa 726 1694}%
\special{pa 758 1702}%
\special{pa 790 1708}%
\special{pa 822 1714}%
\special{pa 854 1716}%
\special{pa 886 1718}%
\special{pa 920 1720}%
\special{pa 952 1720}%
\special{pa 984 1718}%
\special{pa 1016 1714}%
\special{pa 1048 1710}%
\special{pa 1080 1706}%
\special{pa 1112 1700}%
\special{pa 1144 1692}%
\special{pa 1174 1684}%
\special{pa 1206 1676}%
\special{pa 1236 1666}%
\special{pa 1266 1656}%
\special{pa 1326 1636}%
\special{pa 1358 1626}%
\special{pa 1388 1616}%
\special{pa 1418 1604}%
\special{pa 1448 1594}%
\special{pa 1478 1584}%
\special{pa 1510 1574}%
\special{pa 1540 1566}%
\special{pa 1570 1556}%
\special{pa 1602 1548}%
\special{pa 1632 1540}%
\special{pa 1664 1532}%
\special{pa 1696 1524}%
\special{pa 1726 1518}%
\special{pa 1758 1512}%
\special{pa 1790 1508}%
\special{pa 1822 1502}%
\special{pa 1854 1500}%
\special{pa 1884 1496}%
\special{pa 1948 1492}%
\special{pa 2012 1490}%
\special{pa 2044 1490}%
\special{pa 2076 1490}%
\special{pa 2236 1490}%
\special{pa 2268 1490}%
\special{pa 2300 1490}%
\special{sp}%
% LINE 2 0 3 0 Black White
% 2 2300 850 2300 2210
% 
\special{pn 8}%
\special{pa 2300 850}%
\special{pa 2300 2210}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 3600 1700 3600 840
% 
\special{pn 8}%
\special{pa 3600 1700}%
\special{pa 3600 840}%
\special{fp}%
% CIRCLE 2 0 0 0 Black White
% 4 2300 2200 2320 2220 2320 2220 2320 2220
% 
\special{sh 1.000}%
\special{ia 2300 2200 28 28  0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2300 2200 28 28  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black White
% 4 3600 1240 3620 1260 3620 1260 3620 1260
% 
\special{sh 1.000}%
\special{ia 3600 1240 28 28  0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 3600 1240 28 28  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black White
% 4 3600 1700 3620 1720 3620 1720 3620 1720
% 
\special{sh 1.000}%
\special{ia 3600 1700 28 28  0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 3600 1700 28 28  0.0000000 6.2831853}%
% SPLINE 2 0 3 0 Black White
% 3 1020 820 1270 870 1670 930
% 
\special{pn 8}%
\special{pa 1020 820}%
\special{pa 1052 828}%
\special{pa 1084 834}%
\special{pa 1114 840}%
\special{pa 1146 846}%
\special{pa 1178 852}%
\special{pa 1208 858}%
\special{pa 1240 864}%
\special{pa 1272 870}%
\special{pa 1304 876}%
\special{pa 1334 882}%
\special{pa 1366 886}%
\special{pa 1398 892}%
\special{pa 1462 902}%
\special{pa 1492 906}%
\special{pa 1524 910}%
\special{pa 1556 914}%
\special{pa 1588 920}%
\special{pa 1652 928}%
\special{pa 1670 930}%
\special{sp}%
% SARROW 2 0 3 1 Black White
% 2 1651 927 1670 930
% 
\special{pn 8}%
\special{pa 1652 928}%
\special{pa 1670 930}%
\special{fp}%
\special{sh 1}%
\special{pa 1670 930}%
\special{pa 1608 900}%
\special{pa 1618 922}%
\special{pa 1602 940}%
\special{pa 1670 930}%
\special{fp}%
% SPLINE 2 0 3 0 Black White
% 5 360 1420 310 1310 300 1210 320 1080 360 1000
% 
\special{pn 8}%
\special{pa 360 1420}%
\special{pa 344 1392}%
\special{pa 330 1364}%
\special{pa 318 1334}%
\special{pa 308 1304}%
\special{pa 304 1272}%
\special{pa 300 1240}%
\special{pa 300 1208}%
\special{pa 302 1176}%
\special{pa 306 1144}%
\special{pa 312 1112}%
\special{pa 320 1082}%
\special{pa 332 1052}%
\special{pa 348 1024}%
\special{pa 360 1000}%
\special{sp}%
% SARROW 2 0 3 1 Black White
% 2 347 1023 360 1000
% 
\special{pn 8}%
\special{pa 348 1024}%
\special{pa 360 1000}%
\special{fp}%
\special{sh 1}%
\special{pa 360 1000}%
\special{pa 310 1048}%
\special{pa 334 1046}%
\special{pa 346 1068}%
\special{pa 360 1000}%
\special{fp}%
% CIRCLE 2 0 0 0 Black White
% 4 1040 820 1060 840 1060 840 1060 840
% 
\special{sh 1.000}%
\special{ia 1040 820 28 28  0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1040 820 28 28  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black White
% 4 730 1700 750 1720 750 1720 750 1720
% 
\special{sh 1.000}%
\special{ia 730 1700 28 28  0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 730 1700 28 28  0.0000000 6.2831853}%
% LINE 0 0 3 0 Black White
% 2 2300 1890 2300 850
% 
\special{pn 20}%
\special{pa 2300 1890}%
\special{pa 2300 850}%
\special{fp}%
% SPLINE 0 0 3 0 Black White
% 22 2300 850 2570 820 3250 810 3800 860 4580 1060 5030 1300 5370 1610 5480 1850 5490 2130 5260 2510 4670 2900 4100 3080 2990 3200 1940 3080 1530 2960 1260 2730 1210 2580 1260 2360 1440 2190 1810 2010 2200 1910 2290 1890
% 
\special{pn 20}%
\special{pa 2300 850}%
\special{pa 2364 842}%
\special{pa 2396 838}%
\special{pa 2428 836}%
\special{pa 2460 832}%
\special{pa 2492 828}%
\special{pa 2524 824}%
\special{pa 2554 822}%
\special{pa 2586 820}%
\special{pa 2618 816}%
\special{pa 2746 808}%
\special{pa 2874 804}%
\special{pa 2906 804}%
\special{pa 2938 804}%
\special{pa 3002 804}%
\special{pa 3034 804}%
\special{pa 3066 804}%
\special{pa 3258 810}%
\special{pa 3450 822}%
\special{pa 3482 826}%
\special{pa 3514 828}%
\special{pa 3546 830}%
\special{pa 3610 836}%
\special{pa 3674 844}%
\special{pa 3706 848}%
\special{pa 3736 852}%
\special{pa 3768 856}%
\special{pa 3800 860}%
\special{pa 3864 870}%
\special{pa 3896 876}%
\special{pa 3928 880}%
\special{pa 3960 886}%
\special{pa 3990 892}%
\special{pa 4022 898}%
\special{pa 4054 904}%
\special{pa 4086 910}%
\special{pa 4116 918}%
\special{pa 4148 924}%
\special{pa 4272 956}%
\special{pa 4334 974}%
\special{pa 4364 984}%
\special{pa 4396 994}%
\special{pa 4426 1004}%
\special{pa 4456 1014}%
\special{pa 4546 1046}%
\special{pa 4576 1058}%
\special{pa 4606 1070}%
\special{pa 4692 1110}%
\special{pa 4750 1138}%
\special{pa 4778 1152}%
\special{pa 4806 1166}%
\special{pa 4836 1182}%
\special{pa 4864 1198}%
\special{pa 4890 1214}%
\special{pa 4918 1230}%
\special{pa 4946 1246}%
\special{pa 5000 1280}%
\special{pa 5054 1316}%
\special{pa 5082 1336}%
\special{pa 5134 1374}%
\special{pa 5160 1394}%
\special{pa 5184 1414}%
\special{pa 5210 1434}%
\special{pa 5234 1456}%
\special{pa 5256 1478}%
\special{pa 5280 1500}%
\special{pa 5302 1524}%
\special{pa 5322 1548}%
\special{pa 5342 1572}%
\special{pa 5362 1598}%
\special{pa 5380 1624}%
\special{pa 5396 1652}%
\special{pa 5412 1680}%
\special{pa 5428 1708}%
\special{pa 5442 1736}%
\special{pa 5454 1766}%
\special{pa 5464 1796}%
\special{pa 5474 1828}%
\special{pa 5482 1860}%
\special{pa 5490 1890}%
\special{pa 5496 1922}%
\special{pa 5500 1956}%
\special{pa 5502 1988}%
\special{pa 5502 2020}%
\special{pa 5498 2084}%
\special{pa 5494 2116}%
\special{pa 5486 2146}%
\special{pa 5478 2178}%
\special{pa 5468 2208}%
\special{pa 5456 2236}%
\special{pa 5442 2266}%
\special{pa 5428 2294}%
\special{pa 5412 2322}%
\special{pa 5376 2376}%
\special{pa 5356 2402}%
\special{pa 5334 2428}%
\special{pa 5314 2454}%
\special{pa 5292 2478}%
\special{pa 5246 2526}%
\special{pa 5222 2548}%
\special{pa 5198 2570}%
\special{pa 5174 2592}%
\special{pa 5124 2634}%
\special{pa 5100 2654}%
\special{pa 5048 2692}%
\special{pa 5020 2710}%
\special{pa 4994 2728}%
\special{pa 4968 2746}%
\special{pa 4940 2762}%
\special{pa 4856 2810}%
\special{pa 4800 2840}%
\special{pa 4742 2868}%
\special{pa 4684 2894}%
\special{pa 4654 2908}%
\special{pa 4626 2920}%
\special{pa 4596 2932}%
\special{pa 4566 2942}%
\special{pa 4536 2954}%
\special{pa 4506 2964}%
\special{pa 4476 2976}%
\special{pa 4446 2986}%
\special{pa 4414 2996}%
\special{pa 4384 3006}%
\special{pa 4292 3032}%
\special{pa 4136 3072}%
\special{pa 4106 3080}%
\special{pa 4074 3086}%
\special{pa 4012 3100}%
\special{pa 3980 3106}%
\special{pa 3948 3112}%
\special{pa 3884 3124}%
\special{pa 3854 3130}%
\special{pa 3822 3136}%
\special{pa 3790 3142}%
\special{pa 3726 3152}%
\special{pa 3694 3156}%
\special{pa 3664 3160}%
\special{pa 3632 3164}%
\special{pa 3600 3168}%
\special{pa 3568 3172}%
\special{pa 3536 3176}%
\special{pa 3408 3188}%
\special{pa 3280 3196}%
\special{pa 3248 3196}%
\special{pa 3216 3198}%
\special{pa 3184 3200}%
\special{pa 3152 3200}%
\special{pa 3120 3200}%
\special{pa 2992 3200}%
\special{pa 2960 3200}%
\special{pa 2928 3200}%
\special{pa 2896 3198}%
\special{pa 2864 3196}%
\special{pa 2832 3196}%
\special{pa 2704 3188}%
\special{pa 2672 3184}%
\special{pa 2640 3182}%
\special{pa 2608 3180}%
\special{pa 2576 3176}%
\special{pa 2512 3170}%
\special{pa 2480 3166}%
\special{pa 2450 3162}%
\special{pa 2354 3150}%
\special{pa 2322 3144}%
\special{pa 2290 3140}%
\special{pa 2226 3130}%
\special{pa 2196 3126}%
\special{pa 2132 3116}%
\special{pa 2100 3110}%
\special{pa 2068 3104}%
\special{pa 2038 3098}%
\special{pa 1974 3086}%
\special{pa 1912 3074}%
\special{pa 1880 3068}%
\special{pa 1848 3062}%
\special{pa 1816 3056}%
\special{pa 1786 3048}%
\special{pa 1754 3040}%
\special{pa 1724 3032}%
\special{pa 1694 3022}%
\special{pa 1662 3014}%
\special{pa 1602 2992}%
\special{pa 1572 2980}%
\special{pa 1542 2966}%
\special{pa 1484 2936}%
\special{pa 1456 2920}%
\special{pa 1428 2902}%
\special{pa 1402 2884}%
\special{pa 1376 2864}%
\special{pa 1352 2842}%
\special{pa 1328 2820}%
\special{pa 1306 2796}%
\special{pa 1286 2770}%
\special{pa 1268 2744}%
\special{pa 1252 2716}%
\special{pa 1238 2688}%
\special{pa 1228 2658}%
\special{pa 1218 2626}%
\special{pa 1212 2594}%
\special{pa 1210 2562}%
\special{pa 1210 2530}%
\special{pa 1212 2498}%
\special{pa 1218 2466}%
\special{pa 1228 2434}%
\special{pa 1238 2404}%
\special{pa 1252 2374}%
\special{pa 1270 2346}%
\special{pa 1288 2320}%
\special{pa 1310 2296}%
\special{pa 1332 2274}%
\special{pa 1356 2252}%
\special{pa 1382 2232}%
\special{pa 1408 2214}%
\special{pa 1434 2194}%
\special{pa 1462 2176}%
\special{pa 1490 2160}%
\special{pa 1516 2144}%
\special{pa 1544 2128}%
\special{pa 1574 2112}%
\special{pa 1602 2098}%
\special{pa 1660 2070}%
\special{pa 1688 2056}%
\special{pa 1718 2044}%
\special{pa 1748 2034}%
\special{pa 1778 2022}%
\special{pa 1808 2012}%
\special{pa 1838 2002}%
\special{pa 1868 1992}%
\special{pa 1900 1982}%
\special{pa 2024 1950}%
\special{pa 2086 1936}%
\special{pa 2118 1928}%
\special{pa 2148 1922}%
\special{pa 2210 1908}%
\special{pa 2242 1902}%
\special{pa 2274 1894}%
\special{pa 2290 1890}%
\special{sp}%
% STR 2 0 3 0 Black White
% 4 2970 500 2970 600 5 0 0 0
% $\Gamma$
\put(29.7000,-6.0000){\makebox(0,0){$\Gamma$}}%
% STR 2 0 3 0 Black White
% 4 3610 690 3610 790 2 0 0 0
% $fp$
\put(36.1000,-7.9000){\makebox(0,0)[lb]{$fp$}}%
% STR 2 0 3 0 Black White
% 4 3670 1210 3670 1310 2 0 0 0
% $fq$
\put(36.7000,-13.1000){\makebox(0,0)[lb]{$fq$}}%
% STR 2 0 3 0 Black White
% 4 3670 1670 3670 1770 2 0 0 0
% $f^{n+1}p$
\put(36.7000,-17.7000){\makebox(0,0)[lb]{$f^{n+1}p$}}%
% STR 2 0 3 0 Black White
% 4 4740 980 4740 1080 2 0 0 0
% $f^2p$
\put(47.4000,-10.8000){\makebox(0,0)[lb]{$f^2p$}}%
% STR 2 0 3 0 Black White
% 4 4580 2120 4580 2220 5 0 0 0
% $D$
\put(45.8000,-22.2000){\makebox(0,0){$D$}}%
% STR 2 0 3 0 Black White
% 4 5120 2760 5120 2860 5 0 0 0
% $J$
\put(51.2000,-28.6000){\makebox(0,0){$J$}}%
% STR 2 0 3 0 Black White
% 4 2350 2140 2350 2240 1 0 0 0
% $f^np$
\put(23.5000,-22.4000){\makebox(0,0)[lt]{$f^np$}}%
% STR 2 0 3 0 Black White
% 4 2260 1780 2260 1880 3 0 0 0
% $q$
\put(22.6000,-18.8000){\makebox(0,0)[rb]{$q$}}%
% STR 2 0 3 0 Black White
% 4 710 1540 710 1640 2 0 0 0
% $fs$
\put(7.1000,-16.4000){\makebox(0,0)[lb]{$fs$}}%
% STR 2 0 3 0 Black White
% 4 1050 650 1050 750 2 0 0 0
% $f^{-1}p$
\put(10.5000,-7.5000){\makebox(0,0)[lb]{$f^{-1}p$}}%
% STR 2 0 3 0 Black White
% 4 2170 700 2170 800 2 0 0 0
% $p$
\put(21.7000,-8.0000){\makebox(0,0)[lb]{$p$}}%
% STR 2 0 3 0 Black White
% 4 2340 1130 2340 1230 2 0 0 0
% $\delta$
\put(23.4000,-12.3000){\makebox(0,0)[lb]{$\delta$}}%
% STR 2 0 3 0 Black White
% 4 2350 1470 2350 1570 2 0 0 0
% $s$
\put(23.5000,-15.7000){\makebox(0,0)[lb]{$s$}}%
% CIRCLE 2 0 0 0 Black White
% 4 4730 1130 4750 1150 4750 1150 4750 1150
% 
\special{sh 1.000}%
\special{ia 4730 1130 28 28  0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 4730 1130 28 28  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black White
% 4 3600 840 3620 860 3620 860 3620 860
% 
\special{sh 1.000}%
\special{ia 3600 840 28 28  0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 3600 840 28 28  0.0000000 6.2831853}%
% SPLINE 1 0 3 0 Black White
% 6 2300 840 2570 820 2790 810 2920 800 2980 800 3010 800
% 
\special{pn 13}%
\special{pa 2300 840}%
\special{pa 2364 834}%
\special{pa 2396 832}%
\special{pa 2428 830}%
\special{pa 2460 828}%
\special{pa 2492 824}%
\special{pa 2524 822}%
\special{pa 2556 822}%
\special{pa 2588 820}%
\special{pa 2716 816}%
\special{pa 2780 812}%
\special{pa 2876 802}%
\special{pa 2908 800}%
\special{pa 3010 800}%
\special{sp}%
% SARROW 1 0 3 1 Black White
% 2 3003 800 3010 800
% 
\special{pn 13}%
\special{pa 3004 800}%
\special{pa 3010 800}%
\special{fp}%
\special{sh 1}%
\special{pa 3010 800}%
\special{pa 2944 780}%
\special{pa 2958 800}%
\special{pa 2944 820}%
\special{pa 3010 800}%
\special{fp}%
% ELLIPSE 1 0 3 0 Black White
% 4 3155 990 3330 1055 3600 990 3600 990
% 
\special{pn 13}%
\special{ar 3156 990 176 66  0.0000000 6.2831853}%
% POLYN 1 0 3 0 Black White
% 4 2980 990 2850 1060 3515 335 3 0
% 
\special{pn 13}%
\special{pa 2980 990}%
\special{pa 2850 1060}%
\special{pa 2854 912}%
\special{pa 2980 990}%
\special{pa 2850 1060}%
\special{fp}%
% DOT 0 0 3 0 Black White
% 2 3220 970 3220 970
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 3220 970 14 14 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3220 970 14 14 0  6.28318530717959E+0000}%
\end{picture}
